Learning Over Dirty Data with Minimal Repairs

Missing data often exists in real-world datasets, requiring significant time and effort for data repair to learn accurate models. In this paper, we show that imputing all missing values is not always necessary to achieve an accurate ML model. We introduce concepts of minimal and almost minimal repair, which are subsets of missing data items in training data whose imputation delivers accurate and reasonably accurate models, respectively. Imputing these subsets can significantly reduce the time, computational resources, and manual effort required for learning. We show that finding these subsets is NP-hard for some popular models and propose efficient approximation algorithms for wide range of models. Our extensive experiments indicate that our proposed algorithms can substantially reduce the time and effort required to learn on incomplete datasets.

==> (inline-0) <==
\begin{tabular}{|c|c|c|ccc|ccc|ccc|}
\hline
\multirow{2}{*}{Data Set} & \multirow{2}{*}{\% Missing} & Ground Truth & \multicolumn{3}{c|}{Time(s)} & \multicolumn{3}{c|}{Accuracy(\%)} & \multicolumn{3}{c|}{Impute \% of Samples} \\
\cline{4-12} & & Accuracy(\%) &
AC & MR & AMR & AC & MR & AMR & AC & MR & AMR \\
\hline

\multirow{3}{*}{Malware}
& 20 & $96.24 \pm 0.22$
& $\mathbf{0.80 \pm 0.04}$ & $7.25 \pm 0.73$ & $6.12 \pm 0.16$
& $93.62 \pm 1.91$ & ${\mathbf{96.24 \pm 0.22}}^{*}$ & ${96.23 \pm 0.0}^{*}$
& ${\mathbf{3.24 \pm 1.65}}^{*}$ & $21.44 \pm 2.05$ & ${3.4 \pm 0.1}^{*}$ \\
\cline{2-12}

& 40 & $96.24 \pm 0.22$
& $\mathbf{0.58 \pm 0.03}$ & $11.31 \pm 1.46$ & $8.75 \pm 1.10$
& ${95.08 \pm 1.10}^{*}$ & ${\mathbf{96.28 \pm 0.33}}^{*}$ & ${96.06 \pm 0.38}^{*}$
& $\mathbf{3.13 \pm 0.26}$ & $24.42 \pm 2.96$ & $4.1 \pm 0.2$ \\
\cline{2-12}

& 60 & $96.24 \pm 0.22$
& $\mathbf{0.40 \pm 0.01}$ & $16.47 \pm 1.86$ & $9.67 \pm 1.17$
& $91.77 \pm 1.02$ & ${\mathbf{95.88 \pm 0.65}}^{*}$ & ${95.64 \pm 0.52}^{*}$
& $\mathbf{3.03 \pm 0.31}$ & $20.94 \pm 3.22$ & $3.8 \pm 0.1$ \\
\hline

\multirow{3}{*}{Tuadromd}
& 20 & $98.74 \pm 0.13$
& $0.75 \pm 0.04$ & $1.04 \pm 0.01$ & $\mathbf{0.3 \pm 0.1}$
& ${98.61 \pm 0.02}^{*}$ & ${\mathbf{98.74 \pm 0.13}}^{*}$ & $98.32 \pm 0.0$
& $3.92 \pm 0.23$ & $9.52 \pm 0.92$ & $\mathbf{0.7 \pm 0.0}$ \\
\cline{2-12}

& 40 & $98.74 \pm 0.13$
& $0.62 \pm 0.01$ & $2.04 \pm 0.01$ & $\mathbf{0.4 \pm 0.0}$
& ${\mathbf{98.71 \pm 0.14}}^{*}$ & ${98.70 \pm 0.14}^{*}$ & $98.32 \pm 0.0$
& $2.75 \pm 0.62$ & $10.06 \pm 0.60$ & $\mathbf{0.7 \pm 0.0}$ \\
\cline{2-12}

& 60 & $98.74 \pm 0.13$
& ${0.46 \pm 0.01}^{*}$ & $3.06 \pm 0.02$ & ${\mathbf{0.4 \pm 0.1}}^{*}$
& ${98.58 \pm 0.07}^{*}$ & ${\mathbf{98.68 \pm 0.09}}^{*}$ & $98.32 \pm 0.0$
& $2.15 \pm 0.23$ & $9.64 \pm 0.55$ & $\mathbf{0.5 \pm 0.0}$ \\
\hline

\multirow{3}{*}{Credit Default}
& 20 & $81.17 \pm 0.04$
& $11.56 \pm 0.18$ & ${\mathbf{1.61 \pm 1.23}}^{*}$ & ${1.81 \pm 0.13}^{*}$
& $81.02 \pm 0.00$ & $\mathbf{81.17 \pm 0.04}$ & $81.06 \pm 0.02$
& $0.40 \pm 0.03$ & $45.00 \pm 0.00$ & $\mathbf{0.02 \pm 0.00}$ \\
\cline{2-12}

& 40 & $81.17 \pm 0.04$
& $11.62 \pm 0.87$ & $3.98 \pm 1.49$ & $\mathbf{2.09 \pm 0.21}$
& $78.22 \pm 0.01$ & $80.95 \pm 0.04$ & $\mathbf{81.12 \pm 0.09}$
& $0.25 \pm 0.05$ & $45.00 \pm 0.00$ & $\mathbf{0.01 \pm 0.01}$ \\
\cline{2-12}

& 60 & $81.17 \pm 0.04$
& $9.86 \pm 1.13$ & ${\mathbf{3.19 \pm 2.40}}^{*}$ & ${6.32 \pm 2.31}^{*}$
& ${\mathbf{81.09 \pm 0.07}}^{*}$ & $80.90 \pm 0.03$ & ${81.07 \pm 0.04}^{*}$
& $0.30 \pm 0.13$ & $44.99 \pm 0.01$ & $\mathbf{0.04 \pm 0.02}$ \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|ccc|ccc|ccc|}
\hline
\multirow{2}{*}{Data Set} & \multirow{2}{*}{\% Missing} & Ground Truth & \multicolumn{3}{c|}{Time(s)} & \multicolumn{3}{c|}{Accuracy(\%)} & \multicolumn{3}{c|}{Impute \% of Samples} \\
\cline{4-12} & & Accuracy(\%) &
AC & MR & AMR & AC & MR & AMR & AC & MR & AMR \\
\hline

\multirow{3}{*}{Malware}
& 20 & $95.43 \pm 0.86$
& $\mathbf{0.60 \pm 0.01}$ & $10.45 \pm 0.62$ & $7.46 \pm 0.46$
& $93.99 \pm 1.01$ & ${95.43 \pm 0.86}^{*}$ & ${\mathbf{96.31 \pm 0.15}}^{*}$
& ${\mathbf{3.61 \pm 0.37}}^{*}$ & $20.07 \pm 2.64$ & ${4.0 \pm 0.2}^{*}$ \\
\cline{2-12}

& 40 & $95.43 \pm 0.86$
& $\mathbf{0.36 \pm 0.00}$ & $16.13 \pm 1.13$ & $8.12 \pm 0.38$
& $93.03 \pm 1.24$ & ${95.41 \pm 0.69}^{*}$ & ${\mathbf{96.22 \pm 0.19}}^{*}$
& $\mathbf{3.31 \pm 0.24}$ & $22.12 \pm 1.42$ & $3.7 \pm 0.1$ \\
\cline{2-12}

& 60 & $95.43 \pm 0.86$
& $\mathbf{0.22 \pm 0.03}$ & $22.22 \pm 2.58$ & $8.42 \pm 0.72$
& $94.21 \pm 0.08$ & $95.14 \pm 0.44$ & $\mathbf{96.18 \pm 0.08}$
& $\mathbf{3.09 \pm 0.09}$ & $20.98 \pm 2.79$ & $5.3 \pm 0.8$ \\
\hline

\multirow{3}{*}{Tuadromd}
& 20 & $98.71 \pm 0.14$
& $0.63 \pm 0.03$ & $1.74 \pm 0.05$ & $\mathbf{0.2 \pm 0.0}$
& ${98.62 \pm 0.04}^{*}$ & ${\mathbf{98.71 \pm 0.14}}^{*}$ & $98.32 \pm 0.0$
& $3.28 \pm 0.52$ & $9.93 \pm 1.25$ & $\mathbf{0.52 \pm 0.23}$ \\
\cline{2-12}

& 40 & $98.71 \pm 0.14$
& $0.45 \pm 0.01$ & $3.16 \pm 0.04$ & $\mathbf{0.3 \pm 0.0}$
& $98.03 \pm 0.13$ & $\mathbf{98.38 \pm 0.03}$ & $98.32 \pm 0.0$
& $2.38 \pm 0.62$ & $10.06 \pm 0.67$ & $\mathbf{0.22 \pm 0.00}$ \\
\cline{2-12}

& 60 & $98.71 \pm 0.14$
& ${\mathbf{0.47 \pm 0.03}}^{*}$ & $4.16 \pm 0.02$ & ${0.5 \pm 0.1}^{*}$
& $93.63 \pm 1.45$ & ${98.18 \pm 0.14}^{*}$ & ${\mathbf{98.32 \pm 0.0}}^{*}$
& $3.34 \pm 0.21$ & $9.42 \pm 0.50$ & $\mathbf{0.50 \pm 0.17}$ \\
\hline

\multirow{3}{*}{Credit Default}
& 20 & $80.85 \pm 0.01$
& $12.09 \pm 1.57$ & ${2.09 \pm 1.20}^{*}$ & ${\mathbf{1.79 \pm 0.0}}^{*}$
& $79.40 \pm 0.18$ & $80.85 \pm 0.01$ & $\mathbf{81.15 \pm 0.17}$
& $0.53 \pm 0.19$ & $44.87 \pm 0.16$ & $\mathbf{0.01 \pm 0.00}$ \\
\cline{2-12}

& 40 & $80.85 \pm 0.01$
& $9.32 \pm 1.86$ & ${\mathbf{2.20 \pm 1.57}}^{*}$ & ${3.27 \pm 1.37}^{*}$
& $80.98 \pm 0.05$ & $80.83 \pm 0.01$ & $\mathbf{81.05 \pm 0.00}$
& $0.29 \pm 0.06$ & $45.00 \pm 0.00$ & $\mathbf{0.02 \pm 0.01}$ \\
\cline{2-12}

& 60 & $80.85 \pm 0.01$
& ${\mathbf{4.78 \pm 0.44}}^{*}$ & ${5.91 \pm 4.43}^{*}$ & ${5.31 \pm 1.93}^{*}$
& ${80.96 \pm 0.10}^{*}$ & $80.73 \pm 0.04$ & ${\mathbf{81.04 \pm 0.01}}^{*}$
& $0.26 \pm 0.03$ & $44.91 \pm 0.11$ & $\mathbf{0.08 \pm 0.02}$ \\
\hline

\end{tabular}
\begin{tabular}{|c|c|cccc|cccc|c|}
\hline
\multirow{2}{*}{Data Set} & \multirow{2}{*}{Method} & \multicolumn{4}{c|}{Time(s)} & \multicolumn{4}{c|}{Accuracy(\%)} & \multirow{2}{*}{\% Samples Imputed} \\
\cline{3-10}
 & & KNN & MICE & TCSDI & MF & KNN & MICE & TCSDI & MF &  \\
\hline

\multirow{4}{*}{Malware 20}
& MR       & $8.98 \pm 0.41$  & - & $24390.8 \pm 1215.7$ & $4534.6 \pm 612.4$ & $95.6 \pm 0.52$  & - & ${96.49 \pm 0.31}^{*}$ & $95.8 \pm 0.47$  & $18.68 \pm 0.93$ \\ \cline{2-11}
& AMR      & $2.82 \pm 0.23$ & - & $\mathbf{4223 \pm 376}$   & $\mathbf{2104 \pm 236}$  & $94.88 \pm 0.15$ & - & $95.17 \pm 0.26$ & $95.62 \pm 0.14$ & $\mathbf{3.17 \pm 0.25}$  \\ \cline{2-11}
& AC       & $\mathbf{1.17 \pm 0.09}$  & - & $12668 \pm 1386.2$   & $3274 \pm 176.8$   & $91.20 \pm 0.78$ & - & $92.30 \pm 0.52$ & $91.60 \pm 1.33$ & $9.09 \pm 0.61$  \\ \cline{2-11}
& Baseline & $13.9$  & - & $130269$  & $6645.5$ & $\mathbf{96.52}$ & - & ${\mathbf{96.74}}^{*}$ & $\mathbf{96.70}$ & $100$   \\ \cline{2-11}
\hline

\multirow{4}{*}{Malware 40}
& MR       & $14.24 \pm 0.97$ & - & $54702.4 \pm 3875.6$ & $3924.4 \pm 158.9$ & ${\mathbf{96.16 \pm 0.61}}^{*}$ & - & $96.23 \pm 0.36$ & $\mathbf{96.17 \pm 0.12}$ & $21.1 \pm 1.22$  \\ \cline{2-11}
& AMR      & $3.41 \pm 0.93$  & - & $\mathbf{6231 \pm 385}$  & $\mathbf{2003 \pm 437}$   & ${95.63 \pm 0.93}^{*}$ & - & $95.27 \pm 0.16$ & $95.35 \pm 0.47$ & $\mathbf{2.13 \pm 0.43}$  \\ \cline{2-11}
& AC       & $\mathbf{0.84 \pm 0.07}$  & - & $11085 \pm 1118.4$   & $3078.5 \pm 4.02$  & $88.97 \pm 1.44$ & - & $89.73 \pm 0.43$ & $89.57 \pm 0.58$ & $5.32 \pm 0.14$  \\ \cline{2-11}
& Baseline & $27.66$ & - & $260537$  & $6347.8$ & $93.83$ & - & $\mathbf{96.74}$ & $95.75$ & $100$   \\ \cline{2-11}
\hline

\multirow{4}{*}{Malware 60}
& MR       & $18.26 \pm 1.53$ & - & $64959.2 \pm 6128.4$ & $3546.5 \pm 221.4$ & ${\mathbf{96.16 \pm 0.37}}^{*}$ & - & ${\mathbf{97.87 \pm 0.18}}^{*}$ & $96.41 \pm 0.15$ & $16.65 \pm 2.12$ \\ \cline{2-11}
& AMR      & $4.98 \pm 0.73$ & - & $\mathbf{7103 \pm 824}$  & $\mathbf{2199 \pm 302}$  & $94.35 \pm 0.11$ & - & $94.75 \pm 0.21$ & $94.68 \pm 0.08$ & $\mathbf{2.51 \pm 0.17}$  \\ \cline{2-11}
& AC       & $\mathbf{0.84 \pm 0.06}$  & - & $11085 \pm 1429.6$   & $2534.7 \pm 8.11$  & $89.00 \pm 0.32$ & - & $88.82 \pm 0.59$ & $89.32 \pm 0.27$ & $3.28 \pm 0.17$  \\ \cline{2-11}
& Baseline & $41.21$ & - & $390806$  & $6256.4$ & ${\mathbf{96.16}}^{*}$ & - & ${\mathbf{97.87}}^{*}$ & $\mathbf{96.70}$ & $100$   \\ \cline{2-11}
\hline

\multirow{4}{*}{Tuadromd 20}
& MR       & $1.39 \pm 0.004$  & $100.8 \pm 0.91$ & $287 \pm 6.21$   & $41.4 \pm 0.58$  & $98.6 \pm 0.12$  & ${98.73 \pm 0.10}^{*}$ & $98.43 \pm 0.11$ & ${98.67 \pm 0.13}^{*}$ & $11.9 \pm 0.8$ \\ \cline{2-11}
& AMR      & ${\mathbf{0.71 \pm 0.34}}^{*}$  & $\mathbf{15.34 \pm 1.86}$ & $\mathbf{75.4 \pm 28.6}$ & $\mathbf{9.2 \pm 2.4}$  & $98.06 \pm 0.52$ & $97.76 \pm 0.00$ & $98.37 \pm 0.27$ & $98.06 \pm 0.19$ & $\mathbf{2.1 \pm 1.2}$  \\ \cline{2-11}
& AC       & ${1.04 \pm 0.047}^{*}$  & $99.86 \pm 3.08$ & $145 \pm 5.92$   & $15.3 \pm 0.41$  & $97.58 \pm 0.09$ & $97.63 \pm 0.11$ & $97.63 \pm 0.08$ & $97.63 \pm 0.07$ & $4.06 \pm 0.64$ \\ \cline{2-11}
& Baseline & $2.37$  & $102.11$ & $1987$  & $45.60$ & $\mathbf{98.77}$ & ${\mathbf{98.77}}^{*}$ & $\mathbf{98.66}$ & ${\mathbf{98.70}}^{*}$ & $100$   \\ \cline{2-11}
\hline

\multirow{4}{*}{Tuadromd 40}
& MR       & $2.55 \pm 0.012$ & $96.26 \pm 0.63$ & $466.4 \pm 9.85$ & $36.69 \pm 0.29$ & $\mathbf{98.5 \pm 0.10}$  & $\mathbf{98.4 \pm 0.09}$  & $98.54 \pm 0.08$ & $98.5 \pm 0.07$  & $11.1 \pm 1.26$ \\ \cline{2-11}
& AMR      & ${1.21 \pm 0.39}^{*}$  & $\mathbf{14.85 \pm 0.85}$ & $\mathbf{82.5 \pm 10.1}$ & $\mathbf{9.3 \pm 0.8}$  & $97.76 \pm 0.00$ & $97.76 \pm 0.00$ & $98.06 \pm 0.17$ & $97.76 \pm 0.00$ & $\mathbf{1.3 \pm 0.4}$  \\ \cline{2-11}
& AC       & ${\mathbf{0.86 \pm 0.015}}^{*}$ & $99.8 \pm 2.41$  & $169 \pm 6.73$   & $13.4 \pm 0.26$  & $96.98 \pm 0.12$ & $97.12 \pm 0.08$ & $97.45 \pm 0.09$ & $97.45 \pm 0.10$ & $3.3 \pm 0.58$ \\ \cline{2-11}
& Baseline & $4.69$  & $100.14$ & $3882$  & $43.94$ & $97.3$  & $97.6$  & $\mathbf{98.66}$ & $\mathbf{98.84}$ & $100$   \\ \cline{2-11}
\hline

\multirow{4}{*}{Tuadromd 60}
& MR       & $3.62 \pm 0.028$ & $79.66 \pm 4.92$ & $692.6 \pm 31.4$ & $33.41 \pm 0.17$ & $\mathbf{98.3 \pm 0.11}$  & $\mathbf{98.36 \pm 0.03}$ & $98.38 \pm 0.10$ & $98.3 \pm 0.11$  & $11.8 \pm 1.4$ \\ \cline{2-11}
& AMR      & $2.11 \pm 0.47$  & $\mathbf{21.5 \pm 1.4}$ & $\mathbf{100.3 \pm 8.7}$ & ${\mathbf{10.3 \pm 0.7}}^{*}$  & $97.94 \pm 0.23$ & $97.94 \pm 0.17$ & $98.06 \pm 0.26$ & $98.23 \pm 0.12$ & ${\mathbf{1.48 \pm 0.7}}^{*}$  \\ \cline{2-11}
& AC       & $\mathbf{0.679 \pm 0.011}$ & $77.08 \pm 1.27$ & $170 \pm 7.84$   & ${10.5 \pm 0.21}^{*}$  & $96.96 \pm 0.16$ & $96.88 \pm 0.07$ & $97.3 \pm 0.12$  & $96.90 \pm 0.05$ & ${1.87 \pm 0.19}^{*}$ \\ \cline{2-11}
& Baseline & $6.21$  & $100.6$ & $6476$  & $43.96$ & $97.6$  & $97.3$  & $\mathbf{98.66}$ & $\mathbf{98.66}$ & $100$   \\ \cline{2-11}
\hline

\multirow{4}{*}{Credit Default 20}
& MR       & $\mathbf{8.37 \pm 1.42}$  & $\mathbf{2.93 \pm 0.61}$  & $2121 \pm 52.3$  & $98.24 \pm 1.11$ & $\mathbf{80.0 \pm 0.05}$  & $78.1 \pm 0.07$  & $79.6 \pm 0.06$  & $\mathbf{81.07 \pm 0.04}$ & $30 \pm 0.00$ \\ \cline{2-11}
& AMR      & $14.07 \pm 0.35$ & $9.64 \pm 1.07$ & ${\mathbf{89 \pm 3}}^{*}$ & ${68.2 \pm 3.7}^{*}$ & $78.11 \pm 0.00$ & $78.11 \pm 0.00$ & $78.11 \pm 0.00$ & $78.11 \pm 0.00$ & ${\mathbf{0.10 \pm 0.02}}^{*}$  \\ \cline{2-11}
& AC       & $14.49 \pm 2.63$ & $15.43 \pm 2.11$ & ${94 \pm 6.42}^{*}$   & ${\mathbf{64.8 \pm 3.84}}^{*}$  & $78.3 \pm 0.08$  & $78.16 \pm 0.05$ & $78.2 \pm 0.07$  & $78.25 \pm 0.06$ & ${0.125 \pm 0.04}^{*}$ \\ \cline{2-11}
& Baseline & $23.20$ & $5.14$  & $7071$  & $108.3$ & $78.1$  & $\mathbf{80.1}$  & $\mathbf{80.3}$  & $78.40$ & $100$   \\ \cline{2-11}
\hline

\multirow{4}{*}{Credit Default 40}
& MR       & $\mathbf{11.77 \pm 1.96}$ & $\mathbf{2.64 \pm 0.52}$  & $4242.6 \pm 88.4$ & $76.45 \pm 1.83$ & $\mathbf{80.31 \pm 0.04}$ & $\mathbf{80.1 \pm 0.05}$  & $\mathbf{80.4 \pm 0.06}$  & $\mathbf{80.85 \pm 0.05}$ & $30 \pm 0.00$ \\ \cline{2-11}
& AMR      & $16.25 \pm 1.74$ & $12.52 \pm 0.89$ & ${\mathbf{87 \pm 2}}^{*}$ & $62.5 \pm 2.8$ & $78.11 \pm 0.00$ & $78.11 \pm 0.00$ & $78.11 \pm 0.00$ & $78.11 \pm 0.00$ & $\mathbf{0.10 \pm 0.00}$  \\ \cline{2-11}
& AC       & $18.07 \pm 3.41$ & $18.78 \pm 2.74$ & ${96 \pm 7.01}^{*}$   & $\mathbf{45.35 \pm 2.96}$ & $79.76 \pm 0.07$ & $79.1 \pm 0.06$  & $80.01 \pm 0.05$ & $79.87 \pm 0.06$ & $0.19 \pm 0.05$  \\ \cline{2-11}
& Baseline & $38.56$ & $5.05$  & $14263$ & $98.32$ & $79.6$  & $78.1$  & $78.08$ & $78.14$ & $100$   \\ \cline{2-11}
\hline

\multirow{4}{*}{Credit Default 60}
& MR       & $\mathbf{13.56 \pm 2.18}$ & ${\mathbf{3.5 \pm 0.73}}^{*}$   & $6357 \pm 121.6$ & $58.4 \pm 2.27$  & $\mathbf{79.72 \pm 0.05}$ & $\mathbf{79.81 \pm 0.04}$ & $79.75 \pm 0.05$ & $\mathbf{80.32 \pm 0.06}$ & $30 \pm 0.00$  \\ \cline{2-11}
& AMR      & $19.12 \pm 0.34$ & $18.55 \pm 1.38$ & $\mathbf{85 \pm 2}$ & $49 \pm 3$ & $78.11 \pm 0.00$ & $78.11 \pm 0.00$ & $78.11 \pm 0.00$ & $78.11 \pm 0.00$ & $0.69 \pm 0.00$  \\ \cline{2-11}
& AC       & $20.87 \pm 4.92$ & $21.31 \pm 3.85$ & $94 \pm 6.88$   & $\mathbf{35.7 \pm 2.41}$  & $79.4 \pm 0.07$  & $79.3 \pm 0.06$  & $79.7 \pm 0.08$  & $79.4 \pm 0.05$  & $\mathbf{0.21 \pm 0.06}$  \\ \cline{2-11}
& Baseline & $48.04$ & ${3.902}^{*}$ & $21124$ & $89.17$ & $79.1$  & $79.6$  & $\mathbf{80.1}$  & $78.12$ & $100$   \\ \cline{2-11}
\hline

\end{tabular}
\begin{tabular}{|c|c|cccc|cccc|c|}
\hline
\multirow{2}{*}{Data Set} & \multirow{2}{*}{Method} & \multicolumn{4}{c|}{Time(s)} & \multicolumn{4}{c|}{Accuracy(\%)} & \multirow{2}{*}{Impute (\%)} \\
\cline{3-10}
 & & KNN & MICE & TCSDI & MF & KNN & MICE & TCSDI & MF &  \\
\hline
\multirow{4}{*}{Malware 20}
& MR        & $11.16 \pm 0.89$ & - & $27135 \pm 2453.1$ & $4726.8 \pm 466.2$ & ${\mathbf{96.38 \pm 0.25}}^{*}$ & - & $\mathbf{96.45 \pm 0.13}$ & ${96.29 \pm 0.34}^{*}$ & $21 \pm 2.05$ \\ \cline{2-11}
& AMR       & $3.14 \pm 0.17$ & - & $\mathbf{3715 \pm 231}$ & $\mathbf{2964 \pm 185}$ & $95.73 \pm 0.00$ & - & $95.89 \pm 0.34$ & $95.73 \pm 0.00$ & $\mathbf{1.57 \pm 0.16}$  \\ \cline{2-11}
& AC        & $\mathbf{2.291 \pm 0.049}$ & - & $5295.3 \pm 113.3$ & $4177 \pm 6.23$ & $93.39 \pm 1.54$ & - & $94.85 \pm 0.20$ & $93.97 \pm 0.96$ & $3.34 \pm 0.15$ \\ \cline{2-11}
& Baseline  & $17.71$ & - & - & $6830.2$ & ${96.30}^{*}$ & - & - & ${\mathbf{96.59}}^{*}$ & $100$ \\ \hline

\multirow{4}{*}{Malware 40}
& MR        & $19.11 \pm 1.00$ & - & $65610 \pm 3524.5$ & $5422.8 \pm 835.9$ & ${\mathbf{96.16 \pm 0.24}}^{*}$ & - & $96.13 \pm 0.06$ & ${\mathbf{96.10 \pm 0.17}}^{*}$ & $25.23 \pm 2.96$ \\ \cline{2-11}
& AMR       & $3.27 \pm 0.25$  & - & $\mathbf{3967 \pm 216}$  & $\mathbf{2854 \pm 137}$   & $95.73 \pm 0.00$ & - & $\mathbf{96.48 \pm 0.00}$ & ${96.06 \pm 0.38}^{*}$ & $\mathbf{2.04 \pm 0.15}$ \\ \cline{2-11}
& AC        & $\mathbf{2.178 \pm 0.106}$ & - & $10534 \pm 1322.7$ & $5168.1 \pm 90.4$ & $94.55 \pm 0.95$ & - & $93.89 \pm 0.48$ & $92.14 \pm 0.83$ & $3.29 \pm 0.22$ \\ \cline{2-11}
& Baseline  & $36.10$ & - & - & $6460.7$ & ${96.15}^{*}$ & - & - & $95.90$ & $100$ \\ \hline

\multirow{4}{*}{Malware 60}
& MR        & $23.44 \pm 0.88$ & - & $76545 \pm 5246.8$ & $4224.5 \pm 549.4$ & ${95.67 \pm 0.61}^{*}$ & - & $95.73 \pm 0.10$ & $95.65 \pm 1.09$ & $19.69 \pm 3.22$ \\ \cline{2-11}
& AMR       & $5.04 \pm 0.25$ & - & $\mathbf{6837 \pm 234}$  & $\mathbf{2516 \pm 197}$  & ${95.64 \pm 0.52}^{*}$ & - & $\mathbf{96.06 \pm 0.15}$ & $95.17 \pm 0.08$ & $\mathbf{1.94 \pm 0.09}$  \\ \cline{2-11}
& AC        & $\mathbf{1.807 \pm 0.036}$ & - & $15259 \pm 1631.2$ & $2968.5 \pm 25.04$ & $93.44 \pm 1.35$ & - & $93.01 \pm 0.67$ & $91.78 \pm 2.45$ & $3.24 \pm 0.23$ \\ \cline{2-11}
& Baseline  & $48.33$ & - & - & $5794.3$ & ${\mathbf{95.85}}^{*}$ & - & - & $\mathbf{96.18}$ & $100$ \\ \hline

\multirow{4}{*}{Tuadromd 20}
& MR        & $1.21 \pm 0.003$ & $98.65 \pm 0.85$ & $305.8 \pm 5.13$ & $39.74 \pm 0.62$ & ${98.68 \pm 0.18}^{*}$ & ${98.63 \pm 0.15}^{*}$ & $98.70 \pm 0.11$ & ${98.67 \pm 0.20}^{*}$ & $9.84 \pm 0.92$ \\ \cline{2-11}
& AMR       & ${\mathbf{0.70 \pm 0.21}}^{*}$  & $\mathbf{17.45 \pm 0.47}$ & $\mathbf{58.4 \pm 10.4}$ & $\mathbf{8.5 \pm 1.4}$  & $98.32 \pm 0.00$ & $98.32 \pm 0.00$ & $98.14 \pm 0.25$ & $98.32 \pm 0.00$ & $\mathbf{0.9 \pm 0.4}$  \\ \cline{2-11}
& AC        & ${0.907 \pm 0.052}^{*}$ & $100.85 \pm 3.51$ & $133.6 \pm 6.84$ & $39.10 \pm 0.56$ & ${98.76 \pm 0.10}^{*}$ & ${\mathbf{98.76 \pm 0.16}}^{*}$ & $\mathbf{98.89 \pm 0.07}$ & ${98.66 \pm 0.07}^{*}$ & $3.87 \pm 0.76$ \\ \cline{2-11}
& Baseline  & $1.72$ & $101.1$ & $1673.4$ & $44.55$ & ${\mathbf{98.80}}^{*}$ & ${98.73}^{*}$ & $98.81$ & ${\mathbf{98.81}}^{*}$ & $100$ \\ \hline

\multirow{4}{*}{Tuadromd 40}
& MR        & $2.26 \pm 0.01$ & $95.7 \pm 0.55$ & $492.5 \pm 10.4$ & $37.2 \pm 0.23$ & ${\mathbf{98.73 \pm 0.11}}^{*}$ & $98.67 \pm 0.10$ & ${98.75 \pm 0.09}^{*}$ & ${\mathbf{98.78 \pm 0.06}}^{*}$ & $10.19 \pm 0.60$ \\ \cline{2-11}
& AMR       & $0.98 \pm 0.22$  & $\mathbf{11.61 \pm 0.52}$ & $\mathbf{60.1 \pm 4.3}$ & $\mathbf{9.9 \pm 1.6}$  & $97.76 \pm 0.00$ & $98.32 \pm 0.00$ & $98.32 \pm 0.00$ & $98.01 \pm 0.32$ & $\mathbf{0.6 \pm 0.2}$  \\ \cline{2-11}
& AC        & $\mathbf{0.686 \pm 0.013}$ & $93.65 \pm 1.57$ & $138.33 \pm 4.92$ & $34.52 \pm 0.22$ & ${\mathbf{98.73 \pm 0.11}}^{*}$ & $98.70 \pm 0.07$ & ${98.76 \pm 0.07}^{*}$ & ${\mathbf{98.78 \pm 0.11}}^{*}$ & $3.01 \pm 0.66$ \\ \cline{2-11}
& Baseline  & $3.17$ & $101.5$ & $3451$ & $44.57$ & ${98.70}^{*}$ & $\mathbf{98.81}$ & ${\mathbf{98.80}}^{*}$ & ${98.70}^{*}$ & $100$ \\ \hline

\multirow{4}{*}{Tuadromd 60}
& MR        & $3.27 \pm 0.03$ & $82.4 \pm 5.56$ & $671 \pm 35.8$ & $35.13 \pm 0.11$ & ${\mathbf{98.86 \pm 0.12}}^{*}$ & ${\mathbf{98.71 \pm 0.02}}^{*}$ & ${\mathbf{98.83 \pm 0.11}}^{*}$ & ${\mathbf{98.73 \pm 0.12}}^{*}$ & $9.62 \pm 0.55$ \\ \cline{2-11}
& AMR       & $1.64 \pm 0.16$  & $\mathbf{18.6 \pm 0.4}$ & $\mathbf{80.1 \pm 5.7}$ & $\mathbf{11.3 \pm 0.4}$  & $98.23 \pm 0.00$ & $98.23 \pm 0.00$ & $98.23 \pm 0.00$ & ${98.56 \pm 0.34}^{*}$ & $\mathbf{0.5 \pm 0.2}$  \\ \cline{2-11}
& AC        & $\mathbf{0.556 \pm 0.010}$ & $74.63 \pm 1.10$ & $165.7 \pm 8.49$ & $31.68 \pm 0.24$ & ${98.64 \pm 0.19}^{*}$ & ${98.60 \pm 0.09}^{*}$ & $98.49 \pm 0.13$ & ${98.61 \pm 0.02}^{*}$ & $2.32 \pm 0.12$ \\ \cline{2-11}
& Baseline  & $4.39$ & $116.08$ & $5036$ & $44.17$ & ${98.82}^{*}$ & ${\mathbf{98.71}}^{*}$ & ${98.82}^{*}$ & ${\mathbf{98.73}}^{*}$ & $100$ \\ \hline

\multirow{4}{*}{Credit Default 20}
& MR        & $\mathbf{5.54 \pm 1.18}$ & $\mathbf{3.71 \pm 0.68}$ & $2137.5 \pm 41.5$ & $100.6 \pm 0.73$ & ${\mathbf{81.05 \pm 0.03}}^{*}$ & $\mathbf{81.08 \pm 0.02}$ & $\mathbf{81.12 \pm 0.04}$ & $\mathbf{81.12 \pm 0.02}$ & $30 \pm 0.00$ \\ \cline{2-11}
& AMR       & $9.34 \pm 0.15$ & $8.22 \pm 0.58$ & $\mathbf{64 \pm 2}$ & $\mathbf{59 \pm 4}$ & ${\mathbf{81.05 \pm 0.02}}^{*}$ & $81.01 \pm 0.01$ & $81.04 \pm 0.01$ & $81.04 \pm 0.01$ & $\mathbf{0.02 \pm 0.00}$  \\ \cline{2-11}
& AC        & $12.57 \pm 1.06$ & $13.58 \pm 1.03$ & $72.44 \pm 5.01$ & $104.12 \pm 1.16$ & ${81.02 \pm 0.00}^{*}$ & $81.02 \pm 0.00$ & $81.02 \pm 0.00$ & $81.02 \pm 0.00$ & $0.56 \pm 0.30$ \\ \cline{2-11}
& Baseline  & $11.45$ & $6.14$ & $7125$ & $112.88$ & ${81.02}^{*}$ & $81.02$ & $81.02$ & $81.02$ & $100$ \\ \hline

\multirow{4}{*}{Credit Default 40}
& MR        & $\mathbf{9.55 \pm 1.51}$ & ${\mathbf{5.54 \pm 0.74}}^{*}$ & $4275.1 \pm 34.7$ & $79.87 \pm 1.30$ & $56.68 \pm 0.00$ & $56.68 \pm 0.00$ & $56.68 \pm 0.30$ & $56.70 \pm 0.00$ & $30 \pm 0.00$ \\ \cline{2-11}
& AMR       & $13.65 \pm 0.58$ & $10.46 \pm 0.34$ & $\mathbf{57 \pm 3}$ & $\mathbf{52 \pm 2}$ & $\mathbf{81.04 \pm 0.01}$ & $\mathbf{81.06 \pm 0.03}$ & $\mathbf{81.05 \pm 0.00}$ & $\mathbf{81.12 \pm 0.09}$ & $\mathbf{0.01 \pm 0.00}$  \\ \cline{2-11}
& AC        & $13.50 \pm 1.56$ & $14.17 \pm 1.95$ & $83.56 \pm 4.67$ & $80.14 \pm 1.45$ & $78.16 \pm 0.05$ & $78.17 \pm 0.05$ & $78.21 \pm 0.07$ & $78.17 \pm 0.04$ & $0.52 \pm 0.20$ \\ \cline{2-11}
& Baseline  & $19.93$ & ${6.15}^{*}$ & $14291$ & $106.22$ & $81.02$ & $81.02$ & $81.02$ & $81.02$ & $100$ \\ \hline

\multirow{4}{*}{Credit Default 60}
& MR        & ${\mathbf{7.14 \pm 0.26}}^{*}$ & $\mathbf{4.12 \pm 0.72}$ & $6411 \pm 45.4$ & $66.12 \pm 2.43$ & $60.59 \pm 0.04$ & $60.65 \pm 0.05$ & $60.64 \pm 0.03$ & $60.65 \pm 0.03$ & $30 \pm 0.00$ \\ \cline{2-11}
& AMR       & $17.64 \pm 0.24$ & $14.58 \pm 2.15$ & $\mathbf{60 \pm 3}$ & $\mathbf{43 \pm 1}$ & ${81.02 \pm 0.02}^{*}$ & ${\mathbf{81.07 \pm 0.04}}^{*}$ & ${\mathbf{81.05 \pm 0.02}}^{*}$ & ${\mathbf{81.15 \pm 0.20}}^{*}$ & $\mathbf{0.02 \pm 0.01}$ \\ \cline{2-11}
& AC        & ${7.70 \pm 2.37}^{*}$ & $8.23 \pm 1.97$ & $84.85 \pm 4.51$ & $52.06 \pm 2.26$ & ${\mathbf{81.04 \pm 0.01}}^{*}$ & ${81.03 \pm 0.01}^{*}$ & ${81.04 \pm 0.02}^{*}$ & ${81.03 \pm 0.01}^{*}$ & $0.30 \pm 0.13$ \\ \cline{2-11}
& Baseline  & $26.07$ & $7.91$ & $21307$ & $103.05$ & $81.02$ & $81.02$ & $81.02$ & ${81.02}^{*}$ & $100$ \\ \hline

\end{tabular}
\begin{tabular}{|c|c|cccc|cccc|c|}
\hline
\multirow{2}{*}{Data Set} & \multirow{2}{*}{Method} & \multicolumn{4}{c|}{Time(s)} & \multicolumn{4}{c|}{Accuracy(\%)} & \multirow{2}{*}{Impute (\%)} \\
\cline{3-10}
 & & KNN & MICE & TCSDI & MF & KNN & MICE & TCSDI & MF &  \\
\hline

\multirow{4}{*}{Malware 20}
& MR       & $15.49 \pm 0.70$ & - & $43605 \pm 2020.5$ & $5206.1 \pm 812.6$ & $96.07 \pm 0.44$ & - & $\mathbf{96.20 \pm 0.34}$ & ${96.10 \pm 0.6}^{*}$ & $18.49 \pm 0.85$ \\ \cline{2-11}
& AMR      & $2.53 \pm 0.14$ & - & $\mathbf{4046 \pm 264}$ & $\mathbf{2166 \pm 162}$ & $95.16 \pm 0.10$ & - & $95.55 \pm 0.25$ & $95.73 \pm 0.00$ & $\mathbf{2.67 \pm 0.16}$ \\ \cline{2-11}
& AC       & $\mathbf{2.211 \pm 0.12}$ & - & $6619 \pm 1161.3$ & $5292 \pm 110.6$ & $92.37 \pm 0.746$ & - & $92.74 \pm 0.45$ & $92.68 \pm 1.68$ & $3.494 \pm 0.567$ \\ \cline{2-11}
& Baseline & $28.96$ & - & - & $5959.7$ & $\mathbf{96.55}$ & - & - & ${\mathbf{96.52}}^{*}$ & $100$ \\ \hline

\multirow{4}{*}{Malware 40}
& MR       & $25.32 \pm 1.30$ & - & $95044 \pm 5955.3$ & $3622.7 \pm 167.1$ & $95.16 \pm 0.76$ & - & ${95.13 \pm 0.4}^{*}$ & $95.02 \pm 0.1$ & $22.83 \pm 1.4$ \\ \cline{2-11}
& AMR      & $3.04 \pm 0.21$ & - & $\mathbf{5812 \pm 165}$ & $1955 \pm 98$ & $95.03 \pm 0.14$ & - & ${\mathbf{95.19 \pm 0.22}}^{*}$ & $95.24 \pm 0.07$ & $\mathbf{1.87 \pm 0.43}$ \\ \cline{2-11}
& AC       & $\mathbf{1.525 \pm 0.096}$ & - & $10534 \pm 1322.7$ & $\mathbf{1659.4 \pm 3.94}$ & $93.99 \pm 1.747$ & - & $93.48 \pm 0.48$ & $93.63 \pm 0.63$ & $3.245 \pm 0.121$ \\ \cline{2-11}
& Baseline & $50.34$ & - & - & $7124.4$ & $\mathbf{96.52}$ & - & - & $\mathbf{96.33}$ & $100$ \\ \hline

\multirow{4}{*}{Malware 60}
& MR       & $27 \pm 1.94$ & - & $103279 \pm 8018.5$ & $1598.4 \pm 243.7$ & $95.23 \pm 0.40$ & - & $\mathbf{95.20 \pm 0.21}$ & $95.13 \pm 0.17$ & $19.75 \pm 2.66$ \\ \cline{2-11}
& AMR      & $4.51 \pm 0.28$ & - & $\mathbf{6091 \pm 264}$ & $1986 \pm 205$ & $94.04 \pm 0.25$ & - & $94.23 \pm 0.17$ & $94.55 \pm 0.09$ & $\mathbf{2.04 \pm 0.14}$ \\ \cline{2-11}
& AC       & $\mathbf{0.946 \pm 0.0617}$ & - & $15259 \pm 1631.2$ & $\mathbf{1128.5 \pm 8.95}$ & $94.27 \pm 0.341$ & - & $94.01 \pm 0.67$ & $94.04 \pm 0.30$ & $3.363 \pm 0.174$ \\ \cline{2-11}
& Baseline & $63.30$ & - & - & $6061.5$ & $\mathbf{96.18}$ & - & - & $\mathbf{96.08}$ & $100$ \\ \hline

\multirow{4}{*}{Tuadromd 20}
& MR       & $1.98 \pm 0.06$ & $96.31 \pm 1.12$ & $314.6 \pm 13.6$ & $37.55 \pm 0.24$ & ${98.74 \pm 0.06}^{*}$ & ${98.69 \pm 0.13}^{*}$ & ${98.80 \pm 0.12}^{*}$ & $98.71 \pm 0.1$ & $10.11 \pm 1.55$ \\ \cline{2-11}
& AMR      & ${\mathbf{0.65 \pm 0.16}}^{*}$ & $\mathbf{12.46 \pm 0.95}$ & $\mathbf{55.6 \pm 8.4}$ & $\mathbf{7.5 \pm 0.8}$ & $98.16 \pm 0.04$ & $97.89 \pm 0.02$ & $98.32 \pm 0.00$ & $98.32 \pm 0.00$ & $\mathbf{0.4 \pm 0.0}$ \\ \cline{2-11}
& AC       & ${0.785 \pm 0.057}^{*}$ & $94.39 \pm 2.04$ & $133.6 \pm 6.84$ & $35.82 \pm 0.059$ & $98.64 \pm 0.033$ & ${98.65 \pm 0.092}^{*}$ & $98.69 \pm 0.07$ & $98.62 \pm 0.03$ & $2.99 \pm 0.755$ \\ \cline{2-11}
& Baseline & $2.55$ & $100.5$ & $3402.6$ & $46.34$ & ${\mathbf{98.80}}^{*}$ & ${\mathbf{98.74}}^{*}$ & ${\mathbf{98.82}}^{*}$ & $\mathbf{98.88}$ & $100$ \\ \hline

\multirow{4}{*}{Tuadromd 40}
& MR       & $3.37 \pm 0.01$ & $78.93 \pm 1.45$ & $612.3 \pm 15.6$ & $34.62 \pm 0.24$ & $98.56 \pm 0.05$ & $98.62 \pm 0.19$ & $98.75 \pm 0.1$ & $98.36 \pm 0.02$ & $9.95 \pm 0.22$ \\ \cline{2-11}
& AMR      & $1.34 \pm 0.21$ & $\mathbf{10.46 \pm 0.19}$ & $\mathbf{55.4 \pm 4.5}$ & $\mathbf{7.5 \pm 0.4}$ & $98.32 \pm 0.00$ & $98.32 \pm 0.00$ & $98.32 \pm 0.00$ & $98.32 \pm 0.00$ & $\mathbf{0.4 \pm 0.2}$ \\ \cline{2-11}
& AC       & $\mathbf{0.515 \pm 0.004}$ & $94.39 \pm 2.00$ & $138.3 \pm 4.92$ & $31.40 \pm 0.21$ & $98.21 \pm 0.13$ & $98.11 \pm 0.25$ & $98.26 \pm 0.1$ & $98.13 \pm 0.097$ & $2.163 \pm 0.182$ \\ \cline{2-11}
& Baseline & $4.39$ & $103.71$ & $6098.7$ & $44.13$ & $\mathbf{98.70}$ & $\mathbf{98.87}$ & $\mathbf{98.87}$ & $\mathbf{98.80}$ & $100$ \\ \hline

\multirow{4}{*}{Tuadromd 60}
& MR       & $4.31 \pm 0.01$ & $72.36 \pm 1.19$ & $751.2 \pm 21.4$ & $33.77 \pm 0.2$ & $98.1 \pm 0.16$ & $98.0 \pm 0.16$ & $98.14 \pm 0.13$ & $98.03 \pm 0.12$ & $9.39 \pm 0.27$ \\ \cline{2-11}
& AMR      & $1.85 \pm 0.17$ & $\mathbf{16.4 \pm 0.8}$ & $\mathbf{68 \pm 4}$ & $\mathbf{7.5 \pm 0.3}$ & $98.06 \pm 0.13$ & $98.23 \pm 0.00$ & $97.85 \pm 0.46$ & $98.23 \pm 0.00$ & $\mathbf{0.3 \pm 0.0}$ \\ \cline{2-11}
& AC       & $\mathbf{0.248 \pm 0.053}$ & $65.56 \pm 2.93$ & $165.7 \pm 8.49$ & $29.63 \pm 0.24$ & $97.89 \pm 0.114$ & $97.94 \pm 0.102$ & $97.94 \pm 0.13$ & $97.58 \pm 0.45$ & $2.138 \pm 0.125$ \\ \cline{2-11}
& Baseline & $5.73$ & $101.39$ & $6090.7$ & $43.86$ & $\mathbf{98.84}$ & $\mathbf{98.59}$ & $\mathbf{98.82}$ & $\mathbf{98.82}$ & $100$ \\ \hline

\multirow{4}{*}{Credit Default 20}
& MR       & $\mathbf{6.13 \pm 0.33}$ & $\mathbf{3.05 \pm 0.27}$ & $3827 \pm 57.1$ & $87.80 \pm 0.08$ & $80.91 \pm 0.07$ & $80.85 \pm 0.004$ & $80.88 \pm 0.005$ & $80.85 \pm 0.004$ & $29.71 \pm 0.04$ \\ \cline{2-11}
& AMR      & $10.32 \pm 0.54$ & $7.13 \pm 0.22$ & $51 \pm 2$ & $\mathbf{45.7 \pm 3.1}$ & $\mathbf{81.04 \pm 0.01}$ & $\mathbf{81.05 \pm 0.01}$ & ${\mathbf{81.15 \pm 0.17}}^{*}$ & $\mathbf{81.04 \pm 0.01}$ & $\mathbf{0.01 \pm 0.00}$ \\ \cline{2-11}
& AC       & $14.19 \pm 1.15$ & $15.37 \pm 1.15$ & $\mathbf{13.78 \pm 1.15}$ & $118.3 \pm 13.27$ & $79.90 \pm 0.923$ & $79.74 \pm 0.834$ & $79.87 \pm 0.768$ & $79.71 \pm 0.88$ & $0.486 \pm 0.246$ \\ \cline{2-11}
& Baseline & $17.67$ & $6.65$ & $12820.5$ & $113.13$ & $81.02$ & $81.02$ & ${81.02}^{*}$ & $81.02$ & $100$ \\ \hline

\multirow{4}{*}{Credit Default 40}
& MR       & $\mathbf{7.43 \pm 0.61}$ & $\mathbf{3.89 \pm 0.76}$ & $6850 \pm 76.4$ & $60.97 \pm 0.15$ & $60.37 \pm 0.03$ & $58.90 \pm 0.18$ & $60.64 \pm 0.14$ & $60.47 \pm 0.04$ & $29.98 \pm 0.05$ \\ \cline{2-11}
& AMR      & $13.44 \pm 0.94$ & $9.6 \pm 0.4$ & $53 \pm 4$ & $\mathbf{49 \pm 5}$ & $\mathbf{81.04 \pm 0.01}$ & ${\mathbf{81.05 \pm 0.00}}^{*}$ & $\mathbf{81.05 \pm 0.01}$ & $\mathbf{81.05 \pm 0.00}$ & $\mathbf{0.01 \pm 0.01}$ \\ \cline{2-11}
& AC       & $9.94 \pm 0.243$ & $10.725 \pm 0.243$ & $\mathbf{9.68 \pm 0.243}$ & $71.85 \pm 1.93$ & $80.96 \pm 0.056$ & ${80.92 \pm 0.13}^{*}$ & $80.98 \pm 0.005$ & $81.01 \pm 0.004$ & $0.327 \pm 0.095$ \\ \cline{2-11}
& Baseline & $29.59$ & $6.25$ & $22838$ & $105.59$ & $81.02$ & $81.02$ & $81.02$ & $81.02$ & $100$ \\ \hline

\multirow{4}{*}{Credit Default 60}
& MR       & $14.07 \pm 1.41$ & $5.8 \pm 0.32$ & $8992 \pm 61.4$ & $47.25 \pm 0.03$ & $58.95 \pm 0.20$ & $58.5 \pm 0.1$ & $60.35 \pm 0.19$ & $60.43 \pm 0.25$ & $29.89 \pm 0.08$ \\ \cline{2-11}
& AMR      & $14.53 \pm 1.01$ & $15.72 \pm 0.44$ & $58 \pm 3$ & $41 \pm 2$ & ${\mathbf{81.04 \pm 0.01}}^{*}$ & ${\mathbf{81.04 \pm 0.02}}^{*}$ & ${\mathbf{81.08 \pm 0.15}}^{*}$ & ${\mathbf{81.10 \pm 0.13}}^{*}$ & $\mathbf{0.08 \pm 0.02}$ \\ \cline{2-11}
& AC       & $\mathbf{4.45 \pm 0.49}$ & $\mathbf{4.79 \pm 0.49}$ & $\mathbf{4.38 \pm 0.49}$ & $\mathbf{34.04 \pm 0.69}$ & ${80.56 \pm 0.597}^{*}$ & ${80.52 \pm 0.594}^{*}$ & ${80.65 \pm 0.34}^{*}$ & ${80.69 \pm 0.39}^{*}$ & $0.213 \pm 0.021$ \\ \cline{2-11}
& Baseline & $35.90$ & $6.77$ & $29978.4$ & $104.16$ & $81.02$ & ${81.02}^{*}$ & ${81.02}^{*}$ & ${81.02}^{*}$ & $100$ \\ \hline

\end{tabular}
\begin{tabular}{|c|c|c|cc|cc|cc|}
\hline
\multirow{2}{*}{Data Set} & \multirow{2}{*}{\% Missing} & Ground Truth & \multicolumn{2}{c|}{Time(s)} & \multicolumn{2}{c|}{Accuracy(\%)} & \multicolumn{2}{c|}{Impute \% of Samples} \\
\cline{4-9} & & Accuracy(\%) &
AC & AMR & AC & AMR & AC & AMR \\
\hline

\multirow{3}{*}{Malware} & 20 & 96.73 & $\mathbf{2.7 \pm 0.2}$ & $5.9 \pm 0.2$ & ${\mathbf{96.73 \pm 0.00}}^{*}$ & ${\mathbf{96.73 \pm 0.00}}^{*}$ & $16.7 \pm 9.1$ & $\mathbf{5.4 \pm 1.2}$ \\
\cline{2-9}
& 40 & 96.73 & $\mathbf{1.43 \pm 0.05}$ & $9.12 \pm 4.89$ & ${\mathbf{96.73 \pm 0.00}}^{*}$ & ${\mathbf{96.73 \pm 0.00}}^{*}$ & ${10.08 \pm 2.23}^{*}$ & ${\mathbf{5.69 \pm 3.29}}^{*}$ \\
\cline{2-9}
& 60 & 96.48 & $\mathbf{0.93 \pm 0.08}$ & $9.35 \pm 4.42$ & ${\mathbf{96.48 \pm 0.00}}^{*}$ & ${\mathbf{96.48 \pm 0.00}}^{*}$ & ${7.18 \pm 2.83}^{*}$ & ${\mathbf{4.50 \pm 2.27}}^{*}$ \\
\hline

\multirow{3}{*}{Tuadromd} & 20 & 98.43 & NA & $\mathbf{18.06 \pm 3.37}$ & NA & $\mathbf{98.17 \pm 0.06}$ & NA & $\mathbf{4.06 \pm 0.00}$ \\
\cline{2-9}
& 40 & 98.43 & $\mathbf{0.76 \pm 0.07}$ & $16.18 \pm 0.95$ & $\mathbf{98.54 \pm 0.00}$ & $98.17 \pm 0.06$ & ${2.17 \pm 0.69}^{*}$ & ${\mathbf{2.03 \pm 0.00}}^{*}$ \\
\cline{2-9}
& 60 & 98.32 & $\mathbf{0.57 \pm 0.04}$ & $14.40 \pm 1.42$ & ${\mathbf{98.17 \pm 0.06}}^{*}$ & ${98.13 \pm 0.05}^{*}$ & $2.80 \pm 0.23$ & $\mathbf{1.35 \pm 0.00}$ \\
\hline

\multirow{3}{*}{Credit Default} & 20 & 80.65 & $15.30 \pm 0.08$ & $\mathbf{5.53 \pm 0.08}$ & $80.02 \pm 0.02$ & $\mathbf{80.40 \pm 0.06}$ & $0.26 \pm 0.07$ & $\mathbf{0.03 \pm 0.00}$ \\
\cline{2-9}
& 40 & 80.68 & $14.57 \pm 0.17$ & $\mathbf{5.50 \pm 0.10}$ & $79.97 \pm 0.03$ & $\mathbf{80.24 \pm 0.03}$ & $0.18 \pm 0.02$ & $\mathbf{0.01 \pm 0.00}$ \\
\cline{2-9}
& 60 & 80.75 & $13.21 \pm 0.26$ & $\mathbf{5.56 \pm 0.01}$ & $80.02 \pm 0.02$ & $\mathbf{80.32 \pm 0.04}$ & $0.21 \pm 0.00$ & $\mathbf{0.01 \pm 0.00}$ \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|cc|cc|cc|}
\hline
\multirow{2}{*}{Data Set} & \multirow{2}{*}{\% Missing} & Ground Truth & \multicolumn{2}{c|}{Time(s)} & \multicolumn{2}{c|}{Accuracy(\%)} & \multicolumn{2}{c|}{Impute \% of Samples} \\
\cline{4-9} & & Accuracy(\%) &
AC & AMR & AC & AMR & AC & AMR \\
\hline

\multirow{3}{*}{Malware} & 20 & 96.74 & $\mathbf{3.02 \pm 0.2}$ & $6.5 \pm 0.3$ & ${\mathbf{96.73 \pm 0.00}}^{*}$ & ${\mathbf{96.73 \pm 0.00}}^{*}$ & ${\mathbf{3.5 \pm 2.1}}^{*}$ & ${4.2 \pm 0.7}^{*}$ \\
\cline{2-9}
& 40 & 96.52 & $\mathbf{1.3 \pm 1.1}$ & $5.1 \pm 1.4$ & ${\mathbf{96.48 \pm 0.00}}^{*}$ & ${96.42 \pm 0.13}^{*}$ & ${\mathbf{2.30 \pm 1.99}}^{*}$ & ${4.38 \pm 0.95}^{*}$ \\
\cline{2-9}
& 60 & 96.48 & $\mathbf{1.5 \pm 0.1}$ & $6.2 \pm 1.5$ & $96.23 \pm 0.00$ & $\mathbf{96.42 \pm 0.08}$ & $3.41 \pm 0.12$ & $\mathbf{2.97 \pm 0.08}$ \\
\hline

\multirow{3}{*}{Tuadromd} & 20 & 98.54 & $\mathbf{1.06 \pm 0.05}$ & $3.68 \pm 1.76$ & $\mathbf{98.54 \pm 0.00}$ & $98.28 \pm 0.06$ & $5.9 \pm 0.9$ & $\mathbf{0.8 \pm 0.3}$ \\
\cline{2-9}
& 40 & 95.43 & $\mathbf{0.73 \pm 0.03}$ & $8.68 \pm 1.10$ & $\mathbf{98.65 \pm 0.00}$ & $98.39 \pm 0.06$ & $2.19 \pm 0.29$ & $\mathbf{1.10 \pm 0.11}$ \\
\cline{2-9}
& 60 & 98.21 & $\mathbf{0.48 \pm 0.06}$ & $14.32 \pm 2.09$ & ${98.36 \pm 0.06}^{*}$ & ${\mathbf{98.39 \pm 0.06}}^{*}$ & $2.52 \pm 0.54$ & $\mathbf{1.28 \pm 0.13}$ \\
\hline

\multirow{3}{*}{Credit Default} & 20 & 81.01 & $15.29 \pm 0.14$ & $\mathbf{5.51 \pm 0.10}$ & ${80.93 \pm 0.02}^{*}$ & ${\mathbf{81.01 \pm 0.06}}^{*}$ & $0.22 \pm 0.03$ & $\mathbf{0.01 \pm 0.00}$ \\
\cline{2-9}
& 40 & 81.03 & $14.91 \pm 0.08$ & $\mathbf{5.52 \pm 0.04}$ & ${\mathbf{80.69 \pm 0.43}}^{*}$ & ${80.51 \pm 0.35}^{*}$ & $0.22 \pm 0.01$ & $\mathbf{0.01 \pm 0.00}$ \\
\cline{2-9}
& 60 & 81.08 & $13.22 \pm 0.01$ & $\mathbf{5.47 \pm 0.10}$ & ${\mathbf{80.94 \pm 0.08}}^{*}$ & ${80.82 \pm 0.27}^{*}$ & $0.23 \pm 0.01$ & $\mathbf{0.01 \pm 0.00}$ \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|cc|cc|cc|}
\hline
\multirow{2}{*}{Data Set} & \multirow{2}{*}{\% Missing} & Ground Truth & \multicolumn{2}{c|}{Time(s)} & \multicolumn{2}{c|}{Accuracy(\%)} & \multicolumn{2}{c|}{Impute \% of Samples} \\
\cline{4-9} & & Accuracy(\%) &
AC & AMR & AC & AMR & AC & AMR \\
\hline

\multirow{3}{*}{Malware} & 20 & 96.48 & $\mathbf{2.09 \pm 0.12}$ & $5.78 \pm 1.24$ & $\mathbf{96.73 \pm 0.00}$ & $96.35 \pm 0.29$ & ${3.7 \pm 0.2}^{*}$ & ${\mathbf{3.5 \pm 0.7}}^{*}$ \\
\cline{2-9}
& 40 & 95.73 & $\mathbf{1.4 \pm 0.2}$ & $5.0 \pm 0.7$ & $94.90 \pm 0.00$ & $\mathbf{95.23 \pm 0.06}$ & ${\mathbf{3.34 \pm 0.20}}^{*}$ & ${3.87 \pm 0.55}^{*}$ \\
\cline{2-9}
& 60 & 96.23 & $\mathbf{1.17 \pm 0.07}$ & $5.12 \pm 0.46$ & $95.56 \pm 0.15$ & $\mathbf{95.98 \pm 0.04}$ & $\mathbf{3.12 \pm 0.39}$ & $4.98 \pm 0.17$ \\
\hline

\multirow{3}{*}{Tuadromd} & 20 & 98.54 & $\mathbf{0.77 \pm 0.08}$ & $5.26 \pm 0.66$ & ${\mathbf{98.54 \pm 0.00}}^{*}$ & ${\mathbf{98.54 \pm 0.00}}^{*}$ & $3.07 \pm 0.91$ & $\mathbf{0.78 \pm 0.08}$ \\
\cline{2-9}
& 40 & 98.43 & $\mathbf{0.47 \pm 0.04}$ & $6.98 \pm 1.37$ & $98.21 \pm 0.00$ & $\mathbf{98.36 \pm 0.06}$ & $2.29 \pm 0.57$ & $\mathbf{0.74 \pm 0.26}$ \\
\cline{2-9}
& 60 & 98.21 & $\mathbf{0.21 \pm 0.20}$ & $5.24 \pm 0.55$ & $98.15 \pm 0.08$ & $\mathbf{98.43 \pm 0.00}$ & ${1.41 \pm 1.29}^{*}$ & ${\mathbf{0.81 \pm 0.14}}^{*}$ \\
\hline

\multirow{3}{*}{Credit Default} & 20 & 81.01 & $14.53 \pm 0.08$ & $\mathbf{5.51 \pm 0.03}$ & ${80.84 \pm 0.02}^{*}$ & ${\mathbf{81.00 \pm 0.21}}^{*}$ & $0.22 \pm 0.07$ & $\mathbf{0.01 \pm 0.00}$ \\
\cline{2-9}
& 40 & 80.99 & $11.23 \pm 1.00$ & $\mathbf{5.51 \pm 0.03}$ & $80.33 \pm 0.43$ & $\mathbf{80.92 \pm 0.11}$ & $0.25 \pm 0.02$ & $\mathbf{0.01 \pm 0.00}$ \\
\cline{2-9}
& 60 & 80.93 & NA & $\mathbf{5.52 \pm 0.08}$ & NA & $\mathbf{81.02 \pm 0.15}$ & NA & $\mathbf{0.01 \pm 0.00}$ \\
\hline

\end{tabular}
\begin{tabular}{|c|c|cccc|cccc|c|}
\hline
\multirow{2}{*}{Data Set} & \multirow{2}{*}{Method} & \multicolumn{4}{c|}{Time(s)} & \multicolumn{4}{c|}{Accuracy(\%)} & \multirow{2}{*}{\% Samples Imputed} \\
\cline{3-10}
 & & KNN & MICE & TCSDI & MF & KNN & MICE & TCSDI & MF &  \\
\hline

\multirow{3}{*}{Breast Cancer}
& AMR      & $0.04 \pm 0.00$ & $0.04 \pm 0.00$ & $\mathbf{37 \pm 2}$ & $0.07 \pm 0.00$ & $\mathbf{93.57 \pm 0.00}$ & $\mathbf{93.57 \pm 0.00}^{*}$ & ${93.49 \pm 0.32}^{*}$ & ${93.33 \pm 0.41}^{*}$ & $\mathbf{6.67 \pm 0.00}$ \\ \cline{2-11}
& AC       & $0.06 \pm 0.00$ & $0.10 \pm 0.00$ & $74 \pm 8$ & $\mathbf{0.06 \pm 0.00}$ & $\mathbf{94.05 \pm 0.41}$ & $\mathbf{93.57 \pm 0.00}^{*}$ & $\mathbf{93.57 \pm 0.00}^{*}$ & $\mathbf{93.57 \pm 0.00}^{*}$ & $71.11 \pm 10.18$ \\ \cline{2-11}
& Baseline & $\mathbf{0.03}$ & $\mathbf{0.03}$ & $98$ & $1.4$ & $93.57$ & $\mathbf{93.57}^{*}$ & $\mathbf{93.57}^{*}$ & $\mathbf{93.57}^{*}$ & $100$ \\ \hline

\multirow{3}{*}{Water-Potability}
& AMR      & $1.06 \pm 0.51$ & $1.33 \pm 0.79$ & $\mathbf{8.5 \pm 0.6}$ & $1.24 \pm 0.59$ & $60.98 \pm 0.00$ & ${60.98 \pm 0.00}^{*}$ & $\mathbf{60.98 \pm 0.00}^{*}$ & $60.98 \pm 0.00$ & $\mathbf{0.03 \pm 0.01}$ \\ \cline{2-11}
& AC       & $0.37 \pm 0.04$ & $0.76 \pm 0.02$ & $83.14 \pm 5.48$ & $\mathbf{0.38 \pm 0.04}$ & $\mathbf{61.13 \pm 0.00}^{*}$ & $\mathbf{61.08 \pm 0.11}^{*}$ & $\mathbf{60.98 \pm 0.00}^{*}$ & $\mathbf{61.08 \pm 0.09}$ & $1.94 \pm 0.21$ \\ \cline{2-11}
& Baseline & $\mathbf{0.01}$ & $\mathbf{0.02}$ & $1462$ & $10.8$ & $\mathbf{61.13}^{*}$ & ${60.98}^{*}$ & $\mathbf{60.98}^{*}$ & $60.98$ & $100$ \\ \hline

\multirow{3}{*}{Online-Ed}
& AMR      & $1.44$ & ${1.59 \pm 0.10}^{*}$ & $\mathbf{5.1 \pm 0.3}$ & $\mathbf{1.57 \pm 0.05}$ & $\mathbf{63.86 \pm 0.00}^{*}$ & $\mathbf{63.86 \pm 0.00}^{*}$ & $\mathbf{63.86 \pm 0.00}^{*}$ & $\mathbf{63.86 \pm 0.00}^{*}$ & $\mathbf{0.01 \pm 0.00}$ \\ \cline{2-11}
& AC       & $2.08 \pm 0.04$ & $2.94 \pm 0.26$ & $20 \pm 1$ & $2.11 \pm 0.05$ & $\mathbf{63.86 \pm 0.00}^{*}$ & $\mathbf{63.86 \pm 0.00}^{*}$ & $\mathbf{63.86 \pm 0.00}^{*}$ & $\mathbf{63.86 \pm 0.00}^{*}$ & $0.73 \pm 0.19$ \\ \cline{2-11}
& Baseline & $\mathbf{0.9}$ & $\mathbf{1.5}^{*}$ & $3621$ & $16.4$ & $63.85$ & $\mathbf{63.86}^{*}$ & $\mathbf{63.86}^{*}$ & $\mathbf{63.86}^{*}$ & $100$ \\ \hline

\multirow{3}{*}{Bankruptcy}
& AMR      & $1.09 \pm 0.03$ & $\mathbf{0.72 \pm 0.14}$ & $\mathbf{133 \pm 4}$ & $\mathbf{3.25 \pm 0.20}$ & $\mathbf{94.84 \pm 0.10}$ & $\mathbf{94.80 \pm 0.10}$ & $\mathbf{94.80 \pm 0.10}$ & $\mathbf{94.88 \pm 0.15}$ & $\mathbf{0.77 \pm 0.03}$ \\ \cline{2-11}
& AC       & NA & NA & NA & NA & NA & NA & NA & NA & NA \\ \cline{2-11}
& Baseline & $\mathbf{0.5}$ & $1.98$ & $7599$ & $689$ & $93.19$ & $93.15$ & $93.15$ & $93.15$ & $100$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|cccc|cccc|c|}
\hline
\multirow{2}{*}{Data Set} & \multirow{2}{*}{Method} & \multicolumn{4}{c|}{Time(s)} & \multicolumn{4}{c|}{Accuracy(\%)} & \multirow{2}{*}{\% Samples Imputed} \\
\cline{3-10}
 & & KNN & MICE & TCSDI & MF & KNN & MICE & TCSDI & MF &  \\
\hline

\multirow{3}{*}{Malware 20}
& AMR      & $8.57\pm0.45$ & - & ${\mathbf{11354\pm4518}}^{*}$ & ${\mathbf{2053\pm307}}^{*}$ & ${96.69\pm0.15}^{*}$ & - & ${96.71\pm0.24}^{*}$ & ${96.32\pm0.53}^{*}$ & ${\mathbf{8.15\pm4.11}}^{*}$ \\ \cline{2-11}
& AC       & $\mathbf{3.80\pm0.32}$ & - & ${19534\pm7146}^{*}$ & ${2857\pm513}^{*}$ & ${\mathbf{96.73\pm0.00}}^{*}$ & - & $96.68\pm0.17$ & ${\mathbf{96.73\pm0.00}}^{*}$ & ${13.58\pm7.87}^{*}$ \\ \cline{2-11}
& Baseline & $15.9$ & - & OT & $6141$ & ${\mathbf{96.73}}^{*}$ & - & $\mathbf{96.89}$ & ${\mathbf{96.73}}^{*}$ & $100$ \\ \hline

\multirow{3}{*}{Malware 40}
& AMR      & $9.95\pm1.29$ & - & $\mathbf{14327\pm742}$ & $\mathbf{2137\pm198}$ & ${96.39\pm0.76}^{*}$ & - & $\mathbf{96.87\pm0.05}$ & ${96.72\pm0.01}^{*}$ & ${\mathbf{4.60\pm1.48}}^{*}$ \\ \cline{2-11}
& AC       & $\mathbf{2.27\pm0.15}$ & - & $19571\pm3447$ & $2955\pm261$ & ${\mathbf{96.73\pm0.00}}^{*}$ & - & $96.72\pm0.02$ & ${\mathbf{96.73\pm0.00}}^{*}$ & ${7.31\pm2.16}^{*}$ \\ \cline{2-11}
& Baseline & $29.14$ & - & OT & $6417$ & ${\mathbf{96.73}}^{*}$ & - & $96.78$ & ${\mathbf{96.73}}^{*}$ & $100$ \\ \hline

\multirow{3}{*}{Malware 60}
& AMR      & $8.39\pm0.86$ & - & $\mathbf{8172\pm364}$ & $\mathbf{2099\pm87}$ & ${96.38\pm0.15}^{*}$ & - & $96.47\pm0.02$ & ${96.43\pm0.08}^{*}$ & $\mathbf{2.65\pm0.53}$ \\ \cline{2-11}
& AC       & $\mathbf{1.39\pm0.25}$ & - & $15716\pm615$ & $3002\pm427$ & ${\mathbf{96.48\pm0.00}}^{*}$ & - & ${96.51\pm0.04}^{*}$ & ${\mathbf{96.48\pm0.00}}^{*}$ & $5.72\pm0.87$ \\ \cline{2-11}
& Baseline & $40.17$ & - & OT & $6301$ & ${\mathbf{96.48}}^{*}$ & - & ${\mathbf{96.52}}^{*}$ & ${\mathbf{96.48}}^{*}$ & $100$ \\ \hline

\multirow{3}{*}{Tuadromd 20}
& AMR      & $15.63\pm0.63$ & $\mathbf{14.39\pm5.32}$ & $141\pm8$ & ${\mathbf{49.84\pm1.58}}^{*}$ & $98.13\pm0.06$ & $98.21\pm0.00$ & $98.23\pm0.02$ & $98.21\pm0.00$ & ${4.06\pm0.00}^{*}$ \\ \cline{2-11}
& AC       & $\mathbf{1.19\pm0.12}$ & $71.95\pm24.44$ & $\mathbf{101\pm12}$ & $96.42\pm4.07$ & $98.28\pm0.13$ & $98.21\pm0.00$ & $98.30\pm0.04$ & $98.21\pm0.00$ & ${\mathbf{3.36\pm0.92}}^{*}$ \\ \cline{2-11}
& Baseline & $3.14$ & $113.2$ & $2037$ & ${50.7}^{*}$ & $\mathbf{98.43}$ & $\mathbf{98.43}$ & $\mathbf{98.46}$ & $\mathbf{98.43}$ & $100$ \\ \hline

\multirow{3}{*}{Tuadromd 40}
& AMR      & $16.43\pm2.24$ & $\mathbf{19.40\pm2.51}$ & $\mathbf{107\pm5}$ & ${\mathbf{50.07\pm0.15}}^{*}$ & $98.09\pm0.00$ & $98.47\pm0.03$ & $98.49\pm0.09$ & ${98.39\pm0.21}^{*}$ & ${\mathbf{2.03\pm0.00}}^{*}$ \\ \cline{2-11}
& AC       & $\mathbf{0.96\pm0.12}$ & $69.81\pm9.16$ & $124\pm8$ & ${98.51\pm0.06}^{*}$ & ${98.51\pm0.06}^{*}$ & $98.33\pm0.11$ & $98.57\pm0.02$ & ${\mathbf{98.51\pm0.06}}^{*}$ & ${2.50\pm0.76}^{*}$ \\ \cline{2-11}
& Baseline & $4.71$ & $110.3$ & $3922$ & $54.3$ & ${\mathbf{98.54}}^{*}$ & $\mathbf{98.54}$ & $\mathbf{98.60}$ & $98.43$ & $100$ \\ \hline

\multirow{3}{*}{Tuadromd 60}
& AMR      & $15.59\pm3.43$ & $\mathbf{16.59\pm2.98}$ & $\mathbf{98\pm3}$ & $51.64\pm0.22$ & $98.09\pm0.00$ & $98.09\pm0.00$ & $98.41\pm0.07$ & ${98.29\pm0.05}^{*}$ & $\mathbf{1.35\pm0.00}$ \\ \cline{2-11}
& AC       & $\mathbf{0.73\pm0.13}$ & $62.75\pm21.14$ & $189\pm14$ & $87.53\pm10.86$ & $98.09\pm0.00$ & $98.06\pm0.06$ & $98.24\pm0.05$ & $98.21\pm0.00$ & $2.44\pm0.51$ \\ \cline{2-11}
& Baseline & $7.1$ & $124$ & $6517$ & $\mathbf{49.4}$ & $\mathbf{98.65}$ & $\mathbf{98.32}$ & $\mathbf{98.69}$ & ${\mathbf{98.32}}^{*}$ & $100$ \\ \hline

\multirow{3}{*}{Credit Default 20}
& AMR      & $\mathbf{5.27\pm0.06}$ & $\mathbf{5.42\pm0.00}$ & $\mathbf{27\pm3}$ & $\mathbf{5.54\pm0.15}$ & ${80.87\pm0.21}^{*}$ & $80.75\pm0.08$ & $80.81\pm0.05$ & $80.83\pm0.10$ & $\mathbf{0.01\pm0.00}$ \\ \cline{2-11}
& AC       & $15.25\pm0.08$ & $22.31\pm0.35$ & $170\pm3$ & $15.16\pm0.18$ & ${\mathbf{80.99\pm0.02}}^{*}$ & $\mathbf{80.99\pm0.02}$ & $\mathbf{80.94\pm0.03}$ & $\mathbf{80.99\pm0.01}$ & $0.23\pm0.02$ \\ \cline{2-11}
& Baseline & $25.1$ & $5.8$ & $7094$ & $115$ & $80.93$ & $80.65$ & $80.89$ & $80.96$ & $100$ \\ \hline

\multirow{3}{*}{Credit Default 40}
& AMR      & $\mathbf{5.27\pm0.06}$ & $5.31\pm0.05$ & $\mathbf{29\pm2}$ & $\mathbf{5.41\pm0.12}$ & ${\mathbf{80.99\pm0.01}}^{*}$ & $80.79\pm0.08$ & ${\mathbf{80.99\pm0.01}}^{*}$ & ${\mathbf{80.97\pm0.03}}^{*}$ & $\mathbf{0.01\pm0.00}$ \\ \cline{2-11}
& AC       & $14.61\pm0.09$ & $20.84\pm0.32$ & $185\pm12$ & $14.43\pm0.09$ & ${80.97\pm0.03}^{*}$ & $\mathbf{80.97\pm0.02}$ & ${80.97\pm0.03}^{*}$ & ${80.96\pm0.02}^{*}$ & $0.23\pm0.04$ \\ \cline{2-11}
& Baseline & $39.4$ & $\mathbf{5.1}$ & $14294$ & $104$ & $80.97$ & $80.68$ & ${\mathbf{80.99}}^{*}$ & $80.68$ & $100$ \\ \hline

\multirow{3}{*}{Credit Default 60}
& AMR      & $\mathbf{5.24\pm0.07}$ & $5.41\pm0.07$ & $\mathbf{27\pm3}$ & $\mathbf{5.36\pm0.11}$ & ${80.96\pm0.05}^{*}$ & ${\mathbf{80.97\pm0.03}}^{*}$ & ${\mathbf{80.98\pm0.04}}^{*}$ & $\mathbf{80.94\pm0.05}$ & $\mathbf{0.01\pm0.00}$ \\ \cline{2-11}
& AC       & $13.24\pm0.09$ & $17.92\pm0.29$ & $87\pm4$ & $13.12\pm0.03$ & ${\mathbf{80.98\pm0.02}}^{*}$ & ${\mathbf{80.97\pm0.04}}^{*}$ & ${80.97\pm0.03}^{*}$ & $80.85\pm0.03$ & $0.19\pm0.02$ \\ \cline{2-11}
& Baseline & $50.1$ & $\mathbf{4.2}$ & $21154$ & $96$ & $80.83$ & $80.75$ & $80.85$ & $80.75$ & $100$ \\ \hline

\end{tabular}
\begin{tabular}{|c|c|cccc|cccc|c|}
\hline
\multirow{2}{*}{Data Set} & \multirow{2}{*}{Method} & \multicolumn{4}{c|}{Time(s)} & \multicolumn{4}{c|}{Accuracy(\%)} & \multirow{2}{*}{Impute (\%)} \\
\cline{3-10}
 & & KNN & MICE & TCSDI & MF & KNN & MICE & TCSDI & MF &  \\
\hline

\multirow{3}{*}{Malware 20}
& AMR      & $8.81\pm0.21$ & - & ${\mathbf{11842\pm4621}}^{*}$ & ${\mathbf{2115\pm298}}^{*}$ & ${96.71\pm0.02}^{*}$ & - & ${96.74\pm0.19}^{*}$ & ${96.65\pm0.15}^{*}$ & $\mathbf{7.84\pm0.54}$ \\ \cline{2-11}
& AC       & $\mathbf{3.65\pm0.34}$ & - & ${18952\pm6941}^{*}$ & ${2794\pm531}^{*}$ & ${\mathbf{96.73\pm0.00}}^{*}$ & - & ${96.71\pm0.03}^{*}$ & ${\mathbf{96.73\pm0.00}}^{*}$ & $12.77\pm3.24$ \\ \cline{2-11}
& Baseline & $16.4$ & - & OT & $5982$ & ${\mathbf{96.73}}^{*}$ & - & ${\mathbf{96.81}}^{*}$ & ${\mathbf{96.73}}^{*}$ & $100$ \\ \hline

\multirow{3}{*}{Malware 40}
& AMR      & $10.21\pm1.35$ & - & $\mathbf{14612\pm718}$ & $\mathbf{2185\pm187}$ & $96.47\pm0.25$ & - & $\mathbf{96.75\pm0.01}$ & $\mathbf{96.71\pm0.02}$ & ${\mathbf{4.30\pm0.84}}^{*}$ \\ \cline{2-11}
& AC       & $\mathbf{2.18\pm0.14}$ & - & $18985\pm3552$ & $2871\pm275$ & ${96.48\pm0.00}^{*}$ & - & $96.50\pm0.03$ & $96.48\pm0.00$ & ${7.15\pm2.05}^{*}$ \\ \cline{2-11}
& Baseline & $28.31$ & - & OT & $6215$ & ${\mathbf{96.49}}^{*}$ & - & $96.48$ & $96.48$ & $100$ \\ \hline

\multirow{3}{*}{Malware 60}
& AMR      & $8.52\pm0.81$ & - & $\mathbf{7954\pm378}$ & $\mathbf{2145\pm92}$ & ${96.40\pm0.15}^{*}$ & - & $\mathbf{96.55\pm0.04}$ & ${96.57\pm0.38}^{*}$ & $\mathbf{2.75\pm0.51}$ \\ \cline{2-11}
& AC       & $\mathbf{1.45\pm0.27}$ & - & $16045\pm591$ & $2915\pm445$ & $96.23\pm0.00$ & - & $96.17\pm0.04$ & $96.21\pm0.03$ & $5.51\pm0.91$ \\ \cline{2-11}
& Baseline & $41.22$ & - & OT & $6452$ & ${\mathbf{96.44}}^{*}$ & - & $\mathbf{96.48}$ & ${\mathbf{96.48}}^{*}$ & $100$ \\ \hline

\multirow{3}{*}{Tuadromd 20}
& AMR      & $15.12\pm0.65$ & $\mathbf{13.95\pm5.51}$ & $145\pm7$ & ${\mathbf{48.35\pm1.65}}^{*}$ & $98.36\pm0.06$ & $98.32\pm0.00$ & ${\mathbf{98.56\pm0.02}}^{*}$ & $98.36\pm0.06$ & $\mathbf{3.75\pm0.21}$ \\ \cline{2-11}
& AC       & $\mathbf{1.25\pm0.11}$ & $74.12\pm23.51$ & $\mathbf{105\pm11}$ & $98.15\pm3.95$ & $98.21\pm0.06$ & $\mathbf{98.54\pm0.00}$ & $98.34\pm0.02$ & ${\mathbf{98.54\pm0.00}}^{*}$ & $4.03\pm0.05$ \\ \cline{2-11}
& Baseline & $3.05$ & $109.8$ & $2095$ & ${49.2}^{*}$ & $\mathbf{98.54}$ & $98.53$ & ${98.54}^{*}$ & ${\mathbf{98.54}}^{*}$ & $100$ \\ \hline

\multirow{3}{*}{Tuadromd 40}
& AMR      & $16.85\pm2.15$ & $\mathbf{18.85\pm2.65}$ & $\mathbf{102\pm6}$ & $\mathbf{51.12\pm0.16}$ & $98.32\pm0.00$ & $98.44\pm0.02$ & ${\mathbf{98.63\pm0.03}}^{*}$ & $98.62\pm0.04$ & $\mathbf{1.85\pm0.03}$ \\ \cline{2-11}
& AC       & $\mathbf{0.99\pm0.11}$ & $71.25\pm8.85$ & $129\pm7$ & $93.45\pm12.15$ & $\mathbf{98.65\pm0.00}$ & $\mathbf{98.65\pm0.07}$ & ${98.61\pm0.04}^{*}$ & ${98.58\pm0.13}^{*}$ & $2.74\pm0.23$ \\ \cline{2-11}
& Baseline & $4.55$ & $113.5$ & $3815$ & $55.8$ & $98.43$ & $98.43$ & ${98.62}^{*}$ & ${\mathbf{98.65}}^{*}$ & $100$ \\ \hline

\multirow{3}{*}{Tuadromd 60}
& AMR      & $15.15\pm3.55$ & $\mathbf{17.15\pm2.85}$ & $\mathbf{95\pm4}$ & $50.15\pm0.24$ & $\mathbf{98.32\pm0.00}$ & $\mathbf{98.32\pm0.00}$ & $\mathbf{98.37\pm0.03}$ & ${98.41\pm0.11}^{*}$ & $\mathbf{1.22\pm0.00}$ \\ \cline{2-11}
& AC       & $\mathbf{0.75\pm0.12}$ & $60.85\pm22.15$ & $181\pm15$ & $89.25\pm10.15$ & $98.13\pm0.06$ & $98.09\pm0.11$ & $98.20\pm0.02$ & ${\mathbf{98.47\pm0.28}}^{*}$ & $2.64\pm0.13$ \\ \cline{2-11}
& Baseline & $7.3$ & $128$ & $6325$ & $\mathbf{47.9}$ & $\mathbf{98.43}$ & $98.21$ & $98.27$ & ${98.20}^{*}$ & $100$ \\ \hline

\multirow{3}{*}{Credit Default 20}
& AMR      & $\mathbf{5.15\pm0.07}$ & $\mathbf{5.55\pm0.00}$ & $\mathbf{29\pm2}$ & $\mathbf{5.35\pm0.16}$ & ${80.65\pm0.34}^{*}$ & ${80.94\pm0.09}^{*}$ & ${81.00\pm0.18}^{*}$ & ${80.98\pm0.05}^{*}$ & $\mathbf{0.01\pm0.00}$ \\ \cline{2-11}
& AC       & $15.65\pm0.09$ & $21.85\pm0.37$ & $175\pm4$ & $14.85\pm0.17$ & $80.94\pm0.01$ & $80.96\pm0.01$ & ${80.93\pm0.04}^{*}$ & $80.95\pm0.01$ & $0.20\pm0.02$ \\ \cline{2-11}
& Baseline & $24.5$ & $5.6$ & $7215$ & $118$ & ${\mathbf{80.98}}^{*}$ & ${\mathbf{81.01}}^{*}$ & ${80.98}^{*}$ & ${\mathbf{81.02}}^{*}$ & $100$ \\ \hline

\multirow{3}{*}{Credit Default 40}
& AMR      & $\mathbf{5.38\pm0.05}$ & $5.15\pm0.06$ & $\mathbf{27\pm3}$ & $\mathbf{5.55\pm0.14}$ & ${\mathbf{80.96\pm0.09}}^{*}$ & ${80.95\pm0.22}^{*}$ & ${\mathbf{80.99\pm0.03}}^{*}$ & ${80.95\pm0.22}^{*}$ & $\mathbf{0.01\pm0.00}$ \\ \cline{2-11}
& AC       & $14.25\pm0.11$ & $21.35\pm0.30$ & $191\pm11$ & $14.15\pm0.11$ & $80.10\pm0.40$ & $80.49\pm0.42$ & $80.57\pm0.13$ & $80.42\pm0.26$ & $0.19\pm0.01$ \\ \cline{2-11}
& Baseline & $40.5$ & $\mathbf{4.9}$ & $13854$ & $108$ & ${80.93}^{*}$ & ${\mathbf{81.03}}^{*}$ & ${80.98}^{*}$ & ${\mathbf{81.03}}^{*}$ & $100$ \\ \hline

\multirow{3}{*}{Credit Default 60}
& AMR      & $\mathbf{5.11\pm0.06}$ & $5.55\pm0.08$ & $\mathbf{25\pm4}$ & $\mathbf{5.18\pm0.12}$ & ${\mathbf{80.96\pm0.07}}^{*}$ & $81.00\pm0.06$ & $81.03\pm0.03$ & $81.00\pm0.06$ & $\mathbf{0.01\pm0.00}$ \\ \cline{2-11}
& AC       & $13.55\pm0.08$ & $17.45\pm0.31$ & $89\pm3$ & $13.35\pm0.04$ & ${80.89\pm0.08}^{*}$ & $80.84\pm0.11$ & $80.90\pm0.03$ & $80.85\pm0.02$ & $0.14\pm0.03$ \\ \cline{2-11}
& Baseline & $48.6$ & $\mathbf{4.4}$ & $20512$ & $93$ & ${80.89}^{*}$ & $\mathbf{81.08}$ & $\mathbf{81.08}$ & $\mathbf{81.08}$ & $100$ \\ \hline

\end{tabular}
\begin{tabular}{|c|c|cccc|cccc|c|}
\hline
\multirow{2}{*}{Data Set} & \multirow{2}{*}{Method} & \multicolumn{4}{c|}{Time(s)} & \multicolumn{4}{c|}{Accuracy(\%)} & \multirow{2}{*}{Impute (\%)} \\
\cline{3-10}
 & & KNN & MICE & TCSDI & MF & KNN & MICE & TCSDI & MF &  \\
\hline

\multirow{3}{*}{Malware 20}
& AMR      & $8.24\pm3.61$ & - & $\mathbf{10890\pm4750}^{*}$ & $\mathbf{1950\pm285}^{*}$ & $96.61\pm0.11$ & - & ${96.69\pm0.08}^{*}$ & ${96.60\pm0.25}^{*}$ & $\mathbf{8.12\pm3.75}^{*}$ \\ \cline{2-11}
& AC       & $\mathbf{4.05\pm0.30}$ & - & ${20140\pm7500}^{*}$ & ${2715\pm540}^{*}$ & $\mathbf{96.73}^{*}$ & - & $\mathbf{96.75\pm0.04}^{*}$ & $\mathbf{96.73}^{*}$ & ${13.15\pm7.65}^{*}$ \\ \cline{2-11}
& Baseline & $16.8$ & - & OT & $5840$ & $\mathbf{96.73}^{*}$ & - & $96.48$ & $\mathbf{96.73}^{*}$ & $100$ \\ \hline

\multirow{3}{*}{Malware 40}
& AMR      & $9.45\pm1.18$ & - & $\mathbf{13850\pm780}$ & $\mathbf{2045\pm205}$ & $95.47\pm0.14$ & - & $95.57\pm0.24$ & $\mathbf{95.99\pm0.17}^{*}$ & $\mathbf{5.05\pm1.25}$ \\ \cline{2-11}
& AC       & $\mathbf{2.41\pm0.16}$ & - & $20450\pm3250$ & $3105\pm245$ & $\mathbf{95.81\pm0.15}^{*}$ & - & $95.71\pm0.09$ & ${95.90\pm0.15}^{*}$ & $7.45\pm2.42$ \\ \cline{2-11}
& Baseline & $27.50$ & - & OT & $6710$ & ${95.73}^{*}$ & - & $\mathbf{96.01}$ & $95.73$ & $100$ \\ \hline

\multirow{3}{*}{Malware 60}
& AMR      & $8.75\pm0.92$ & - & $\mathbf{8510\pm345}$ & $\mathbf{2185\pm95}$ & $96.05\pm0.05$ & - & $96.11\pm0.07$ & ${96.09\pm0.33}^{*}$ & $\mathbf{2.95\pm0.52}$ \\ \cline{2-11}
& AC       & $\mathbf{1.31\pm0.23}$ & - & $14950\pm645$ & $2850\pm405$ & $95.48\pm0.25$ & - & $95.99\pm0.13$ & $95.56\pm0.58$ & $6.15\pm0.85$ \\ \cline{2-11}
& Baseline & $38.50$ & - & OT & $5990$ & $\mathbf{96.23}$ & - & $\mathbf{96.31}$ & $\mathbf{96.23}^{*}$ & $100$ \\ \hline

\multirow{3}{*}{Tuadromd 20}
& AMR      & $16.15\pm0.67$ & $\mathbf{13.85\pm5.05}$ & $135\pm7$ & $\mathbf{51.25\pm1.45}$ & $98.32\pm0.00$ & $\mathbf{98.56\pm0.06}^{*}$ & $98.47\pm0.03$ & ${98.53\pm0.06}^{*}$ & $3.65\pm0.00$ \\ \cline{2-11}
& AC       & $\mathbf{1.12\pm0.13}$ & $68.50\pm25.80$ & $\mathbf{95\pm13}$ & $99.15\pm4.35$ & $\mathbf{98.54}^{*}$ & ${98.54}^{*}$ & $\mathbf{98.57\pm0.04}^{*}$ & ${98.54}^{*}$ & $\mathbf{3.35\pm0.92}^{*}$ \\ \cline{2-11}
& Baseline & $2.95$ & $118.5$ & $1945$ & $53.1$ & ${98.54}^{*}$ & ${98.54}^{*}$ & ${98.56}^{*}$ & ${98.54}^{*}$ & $100$ \\ \hline

\multirow{3}{*}{Tuadromd 40}
& AMR      & $15.85\pm2.41$ & $\mathbf{20.35\pm2.35}$ & $\mathbf{112\pm4}^{*}$ & $\mathbf{48.55\pm0.16}$ & $98.36\pm0.06$ & $\mathbf{98.48\pm0.13}^{*}$ & $98.52\pm0.04$ & ${98.40\pm0.16}^{*}$ & $\mathbf{2.05\pm0.00}^{*}$ \\ \cline{2-11}
& AC       & $\mathbf{0.89\pm0.11}$ & $74.50\pm9.85$ & ${118\pm9}^{*}$ & $91.15\pm10.50$ & ${98.54\pm0.16}^{*}$ & ${98.39\pm0.06}^{*}$ & $98.49\pm0.04$ & $98.24\pm0.13$ & ${2.45\pm0.85}^{*}$ \\ \cline{2-11}
& Baseline & $4.95$ & $105.2$ & $4110$ & $51.5$ & ${\mathbf{98.45}}^{*}$ & ${98.43}^{*}$ & $\mathbf{98.61}$ & ${\mathbf{98.43}}^{*}$ & $100$ \\ \hline

\multirow{3}{*}{Tuadromd 60}
& AMR      & $16.25\pm3.15$ & $\mathbf{15.85\pm3.15}$ & $\mathbf{92\pm2}$ & $53.15\pm0.20$ & $\mathbf{98.32}$ & $\mathbf{98.31\pm0.04}$ & $\mathbf{98.42\pm0.10}^{*}$ & ${98.35\pm0.09}^{*}$ & $\mathbf{1.35\pm0.00}$ \\ \cline{2-11}
& AC       & $\mathbf{0.79\pm0.14}$ & $65.50\pm19.50$ & $198\pm13$ & $83.15\pm11.45$ & $98.17\pm0.06$ & $98.17\pm0.06$ & $98.21\pm0.08$ & $\mathbf{98.47\pm0.28}^{*}$ & $2.65\pm0.52$ \\ \cline{2-11}
& Baseline & $6.6$ & $118$ & $6850$ & $\mathbf{52.1}$ & $98.30$ & $98.21$ & ${98.37}^{*}$ & ${98.21}^{*}$ & $100$ \\ \hline

\multirow{3}{*}{Credit Default 20}
& AMR      & $\mathbf{5.05\pm0.05}$ & $\mathbf{5.65\pm0.00}$ & $\mathbf{25\pm4}$ & $\mathbf{5.75\pm0.14}$ & $\mathbf{81.07\pm0.09}$ & ${81.00\pm0.08}^{*}$ & $\mathbf{81.11\pm0.04}$ & ${81.00\pm0.08}^{*}$ & $\mathbf{0.01\pm0.00}$ \\ \cline{2-11}
& AC       & $14.65\pm0.07$ & $23.15\pm0.32$ & $161\pm2$ & $14.50\pm0.19$ & $80.83\pm0.02$ & $80.85\pm0.01$ & $80.87\pm0.01$ & $80.84\pm0.03$ & $0.27\pm0.02$ \\ \cline{2-11}
& Baseline & $26.5$ & $6.1$ & $7410$ & $121$ & $80.91$ & $\mathbf{81.01}^{*}$ & $81.03$ & $\mathbf{81.01}^{*}$ & $100$ \\ \hline

\multirow{3}{*}{Credit Default 40}
& AMR      & $\mathbf{5.48\pm0.07}$ & $5.12\pm0.04$ & $\mathbf{31\pm1}$ & $\mathbf{5.15\pm0.11}$ & $\mathbf{81.04\pm0.23}^{*}$ & $\mathbf{81.03\pm0.13}^{*}$ & $\mathbf{81.15\pm0.07}$ & $\mathbf{81.03\pm0.13}^{*}$ & $\mathbf{0.01\pm0.00}$ \\ \cline{2-11}
& AC       & $15.15\pm0.10$ & $19.95\pm0.35$ & $175\pm13$ & $15.05\pm0.08$ & $80.66\pm0.06$ & ${80.49\pm0.41}^{*}$ & $80.77\pm0.13$ & $80.51\pm0.38$ & $0.19\pm0.03$ \\ \cline{2-11}
& Baseline & $37.5$ & $\mathbf{4.8}$ & $14950$ & $99$ & ${80.98}^{*}$ & ${81.00}^{*}$ & $81.02$ & ${81.00}^{*}$ & $100$ \\ \hline

\multirow{3}{*}{Credit Default 60}
& AMR      & $\mathbf{5.45\pm0.06}$ & $5.25\pm0.08$ & $\mathbf{29\pm2}$ & $\mathbf{5.65\pm0.10}$ & $\mathbf{80.96\pm0.18}^{*}$ & $\mathbf{80.98\pm0.18}^{*}$ & $\mathbf{81.01\pm0.09}^{*}$ & $\mathbf{80.98\pm0.18}^{*}$ & $\mathbf{0.01\pm0.00}$ \\ \cline{2-11}
& AC       & $12.85\pm0.10$ & $18.65\pm0.27$ & $83\pm5$ & $12.75\pm0.02$ & $80.28\pm0.49$ & ${80.75\pm0.20}^{*}$ & ${80.79\pm0.13}^{*}$ & ${80.77\pm0.49}^{*}$ & $0.19\pm0.02$ \\ \cline{2-11}
& Baseline & $52.6$ & $\mathbf{3.9}$ & $20150$ & $101$ & ${80.80}^{*}$ & ${80.93}^{*}$ & ${80.93}^{*}$ & ${80.93}^{*}$ & $100$ \\ \hline

\end{tabular}
\begin{tabular}{|c|c|c|ccc|ccc|ccc|}
\hline
\multirow{2}{*}{Data Set} & \multirow{2}{*}{\% Missing} & Ground Truth & \multicolumn{3}{c|}{Time(s)} & \multicolumn{3}{c|}{MSE} & \multicolumn{3}{c|}{Impute \% of Samples or Features} \\
\cline{4-12} & & MSE &
AC & MR & AMR & AC & MR & AMR & AC & MR & AMR \\
\hline

\multirow{3}{*}{Superconductivity} & 20 & 0.0088 &
14.75$\pm$0.30 & \textbf{2.305} & 2.45$\pm$0.12 &
\textbf{0.008825$\pm$0.000002} & 0.00888 & 0.0912$\pm$0.003 &
0.28$\pm$0.04 & 70.00 & \textbf{0.18$\pm$0.02} \\ 
\cline{2-12} & 40 & 0.0088 &
17.60$\pm$0.09 & 2.534 & \textbf{2.05$\pm$0.27} &
\textbf{0.008840$\pm$0.000001}$^{*}$ & 0.00885 & 0.00890$\pm$0.0001$^{*}$ &
0.28$\pm$0.06 & 75.00 & \textbf{0.15$\pm$0.01} \\ 
\cline{2-12} & 60 & 0.0088 &
13.08$\pm$0.36 & 2.476 & \textbf{1.85$\pm$0.08} &
0.008919$\pm$0.000001 & \textbf{0.00885} & 0.095$\pm$0.004 &
0.30$\pm$0.02 & 75.00 & \textbf{0.12$\pm$0.00} \\
\hline

\multirow{3}{*}{Gas} & 20 & 0.1053 &
0.131$\pm$0.040 & 0.31 & \textbf{0.065$\pm$0.003} &
0.1053$\pm$0.0023$^{*}$ & \textbf{0.105}$^{*}$ & 0.108$\pm$0.002 &
6.59$\pm$0.40 & 65.00 & \textbf{1.55$\pm$0.10} \\ 
\cline{2-12} & 40 & 0.1053 &
0.137$\pm$0.008 & 0.3391 & \textbf{0.082$\pm$0.005} &
\textbf{0.0997$\pm$0.0009} & 0.1054 & 0.115$\pm$0.000 &
5.98$\pm$0.20 & 65.00 & \textbf{1.42$\pm$0.05} \\ 
\cline{2-12} & 60 & 0.1053 &
0.116$\pm$0.031 & 0.551 & \textbf{0.045$\pm$0.002} &
0.1948$\pm$0.0278 & 0.112$^{*}$ & \textbf{0.110$\pm$0.004}$^{*}$ &
8.07$\pm$0.66 & 25.00 & \textbf{0.95$\pm$0.00} \\
\hline

\multirow{3}{*}{Concrete} & 20 & 0.0149 &
0.0737$\pm$0.0033 & 0.0227 & \textbf{0.0185$\pm$0.001} &
\textbf{0.014543$\pm$0.000021} & 0.01495 & 0.0154$\pm$0.000 &
8.33$\pm$2.46 & 50.00 & \textbf{4.12$\pm$0.25} \\ 
\cline{2-12} & 40 & 0.0149 &
0.0787$\pm$0.0163 & 0.0202 & \textbf{0.0112$\pm$0.004} &
\textbf{0.014872$\pm$0.000112}$^{*}$ & 0.01495$^{*}$ & 0.0165$\pm$0.002$^{*}$ &
7.40$\pm$0.62 & 50.00 & \textbf{3.55$\pm$0.15} \\ 
\cline{2-12} & 60 & 0.0149 &
0.0473$\pm$0.0034 & 0.0199 & \textbf{0.0088$\pm$0.001} &
\textbf{0.014705$\pm$0.000249}$^{*}$ & 0.01495$^{*}$ & 0.0152$\pm$0.001$^{*}$ &
6.01$\pm$0.67 & 50.00 & \textbf{2.80$\pm$0.08} \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|ccc|ccc|ccc|}
\hline
\multirow{2}{*}{Data Set} & \multirow{2}{*}{\% Missing} & Ground Truth & \multicolumn{3}{c|}{Time(s)} & \multicolumn{3}{c|}{MSE} & \multicolumn{3}{c|}{Impute \% of Samples or Features} \\
\cline{4-12} & & MSE &
AC & MR & AMR & AC & MR & AMR & AC & MR & AMR \\
\hline

\multirow{3}{*}{Superconductivity}
& 20 & $0.0088$ & $12.50 \pm 0.14$ & $\mathbf{0.1105}$ & $13.20 \pm 0.55$ & $0.0106 \pm 0.0001$ & $\mathbf{0.0089}$ & $0.0098 \pm 0.0002$ & $0.36 \pm 0.06$ & $55.6$ & $\mathbf{0.21 \pm 0.03}$ \\
\cline{2-12}
& 40 & $0.0088$ & $14.46 \pm 0.09$ & $\mathbf{0.1128}$ & $9.85 \pm 0.42$ & $0.0111 \pm 0.0001$ & $\mathbf{0.0089}$ & $0.0102 \pm 0.0001$ & $0.27 \pm 0.02$ & $33.3$ & $\mathbf{0.15 \pm 0.00}$ \\
\cline{2-12}
& 60 & $0.0088$ & $10.71 \pm 0.31$ & $\mathbf{0.1257}$ & $11.50 \pm 0.20$ & $0.0127 \pm 0.0001$ & $0.0089$ & $\mathbf{0.0085 \pm 0.0001}$ & $0.32 \pm 0.06$ & $44.4$ & $\mathbf{0.19 \pm 0.02}$ \\
\hline

\multirow{3}{*}{Gas}
& 20 & $0.1053$ & $0.1020 \pm 0.0342$ & $\mathbf{0.0262}$ & $0.085 \pm 0.012$ & $0.1438 \pm 0.0043$ & $\mathbf{0.1033}$ & $0.115 \pm 0.003$ & $4.39 \pm 1.00$ & $69.2$ & $\mathbf{2.15 \pm 0.40}$ \\
\cline{2-12}
& 40 & $0.1053$ & $0.1927 \pm 0.0059$ & $\mathbf{0.0270}$ & $0.227 \pm 0.0150$ & $0.1921 \pm 0.0375$ & $\mathbf{0.1039}$ & $0.203 \pm 0.039$ & $4.10 \pm 0.75$ & $53.8$ & $\mathbf{1.85 \pm 0.25}$ \\
\cline{2-12}
& 60 & $0.1053$ & $0.1968 \pm 0.0169$ & $\mathbf{0.0254}$ & $0.156 \pm 0.028$ & $0.2082 \pm 0.0045$ & $\mathbf{0.1019}$ & $0.1505 \pm 0.0050$ & $4.33 \pm 0.14$ & $38.5$ & $\mathbf{2.05 \pm 0.00}$ \\
\hline

\multirow{3}{*}{Concrete}
& 20 & $0.0148$ & $0.0695 \pm 0.0038$ & $\mathbf{0.0040}$ & $0.076 \pm 0.004$ & ${0.0151 \pm 0.0001}^{*}$ & $\mathbf{0.0150}^{*}$ & ${0.0160 \pm 0.0012}^{*}$ & $7.47 \pm 2.29$ & $50$ & $\mathbf{4.20 \pm 0.37}$ \\
\cline{2-12}
& 40 & $0.0148$ & $0.0623 \pm 0.0008$ & $\mathbf{0.0039}$ & $0.0510 \pm 0.0029$ & $0.0157 \pm 0.0001$ & $\mathbf{0.0150}$ & $0.0153 \pm 0.0001$ & $6.46 \pm 0.14$ & $50$ & $\mathbf{3.15 \pm 0.10}$ \\
\cline{2-12}
& 60 & $0.0148$ & $0.0494 \pm 0.0011$ & $\mathbf{0.0040}$ & $0.0550 \pm 0.0020$ & $0.0376 \pm 0.0117$ & $\mathbf{0.0150}^{*}$ & ${0.021 \pm 0.006}^{*}$ & $6.21 \pm 0.69$ & $50$ & $\mathbf{2.95 \pm 0.00}$ \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|ccc|ccc|ccc|}
\hline
\multirow{2}{*}{Data Set} & \multirow{2}{*}{\% Missing} & Ground Truth & \multicolumn{3}{c|}{Time(s)} & \multicolumn{3}{c|}{MSE} & \multicolumn{3}{c|}{Impute \% of Samples or Features} \\
\cline{4-12} & & MSE &
AC & MR & AMR & AC & MR & AMR & AC & MR & AMR \\
\hline

\multirow{3}{*}{Superconductivity}
& 20 & $0.0088$ & $15.04 \pm 0.97$ & $\mathbf{0.1164}$ & $14.23 \pm 1.34$ & $0.0107 \pm 0.0001$ & $\mathbf{0.0090}$ & $0.0098 \pm 0.0003$ & ${0.28 \pm 0.08}^{*}$ & $30$ & ${\mathbf{0.22 \pm 0.06}}^{*}$ \\
\cline{2-12}
& 40 & $0.0088$ & $9.79 \pm 0.38$ & $\mathbf{0.1266}$ & $10.12 \pm 0.76$ & $0.0108 \pm 0.0001$ & $\mathbf{0.0089}$ & $0.0094 \pm 0.0004$ & $0.30 \pm 0.01$ & $40$ & $\mathbf{0.18 \pm 0.07}$ \\
\cline{2-12}
& 60 & $0.0088$ & $4.41 \pm 0.29$ & $\mathbf{0.1005}$ & $3.87 \pm 0.45$ & $0.0124 \pm 0.0003$ & ${0.0089}^{*}$ & ${\mathbf{0.0087 \pm 0.0003}}^{*}$ & $0.37 \pm 0.07$ & $40$ & $\mathbf{0.13 \pm 0.04}$ \\
\hline

\multirow{3}{*}{Gas}
& 20 & $0.1053$ & $0.1238 \pm 0.0374$ & $\mathbf{0.0260}$ & $0.1381 \pm 0.0452$ & $0.1452 \pm 0.0224$ & ${\mathbf{0.1043}}^{*}$ & ${0.1182 \pm 0.0235}^{*}$ & $11.48 \pm 2.67$ & $64.28$ & $\mathbf{4.82 \pm 1.87}$ \\
\cline{2-12}
& 40 & $0.1053$ & $0.1115 \pm 0.0175$ & $\mathbf{0.0256}$ & $0.0963 \pm 0.0287$ & $0.1633 \pm 0.0025$ & $\mathbf{0.1049}$ & $0.1712 \pm 0.0314$ & $8.75 \pm 0.55$ & $50$ & $\mathbf{3.61 \pm 0.94}$ \\
\cline{2-12}
& 60 & $0.1053$ & $0.0773 \pm 0.0102$ & $\mathbf{0.0243}$ & $0.0824 \pm 0.0312$ & $0.1825 \pm 0.0528$ & ${\mathbf{0.1019}}^{*}$ & ${0.1347 \pm 0.0405}^{*}$ & $7.12 \pm 1.37$ & $42.8$ & $\mathbf{2.87 \pm 1.04}$ \\
\hline

\multirow{3}{*}{Concrete}
& 20 & $0.0148$ & $0.0677 \pm 0.0001$ & $\mathbf{0.0039}$ & $0.0592 \pm 0.0054$ & $0.0155 \pm 0.0001$ & ${\mathbf{0.0150}}^{*}$ & ${0.0152 \pm 0.0002}^{*}$ & $7.23 \pm 0.80$ & $50$ & $\mathbf{4.12 \pm 0.84}$ \\
\cline{2-12}
& 40 & $0.0148$ & $0.0440 \pm 0.0006$ & $\mathbf{0.0039}$ & $0.0481 \pm 0.0031$ & ${\mathbf{0.0150 \pm 0.0002}}^{*}$ & ${\mathbf{0.0150}}^{*}$ & ${\mathbf{0.0150 \pm 0.0003}}^{*}$ & $5.50 \pm 0.31$ & $50$ & $\mathbf{3.27 \pm 0.52}$ \\
\cline{2-12}
& 60 & $0.0148$ & $0.0273 \pm 0.0010$ & $\mathbf{0.0042}$ & $0.0238 \pm 0.0025$ & $0.0163 \pm 0.0003$ & $\mathbf{0.0150}$ & $0.0156 \pm 0.0004$ & $5.72 \pm 0.14$ & $50$ & $\mathbf{2.41 \pm 0.39}$ \\
\hline

\end{tabular}
\begin{tabular}{|c|c|cccc|cccc|c|}
\hline
\multirow{2}{*}{Data Set} & \multirow{2}{*}{Method} & \multicolumn{4}{c|}{Time(s)} & \multicolumn{4}{c|}{MSE} & \multirow{2}{*}{\% Samples Imputed}  \\
\cline{3-10}
 & & KNN & MICE & TCSDI & MF & KNN & MICE & TCSDI & MF &  \\
\hline

\multirow{4}{*}{Cancer Rate}
& MR       & $\mathbf{0.153}$ & $0.574$ & $5852$  & $6.89$ & ${\mathbf{0.0045}}^{*}$ & ${\mathbf{0.0045}}^{*}$ & $\mathbf{0.0045}$ & ${\mathbf{0.0045}}^{*}$ & $33.3$ \\ \cline{2-11}
& AMR      & $0.40\pm0.05$  & $1.03\pm0.08$  & $\mathbf{43.97\pm2.85}$ & $\mathbf{0.66}\pm0.07$ & $0.0049\pm0.0000$ & $0.0059\pm0.0002$ & $0.0050\pm0.0001$ & $0.0048\pm0.0000$ & $\mathbf{0.55}\pm0.02$ \\ \cline{2-11}
& AC       & $0.31\pm0.06$ & $\mathbf{0.26}\pm0.01$ & $110.5\pm2.8$ & $3.71\pm0.02$ & $0.0047\pm0.0000$ & ${0.0046\pm0.0001}^{*}$ & $0.0049\pm0.0000$ & ${0.0050\pm0.0005}^{*}$ & $2.03\pm0.07$ \\ \cline{2-11}
& Baseline & $0.584$ & $0.664$ & $6104$  & $7.24$ & ${\mathbf{0.0045}}^{*}$ & $0.0058$ & $0.0049$ & $0.0047$ & $100$  \\ \cline{2-11}
\hline

\multirow{4}{*}{Air Quality}
& MR       & $1.06$  & $2.46$  & $14976$ & $2.24$ & ${\mathbf{5.671}}^{*}$  & $\mathbf{5.74}$   & ${\mathbf{5.82}}^{*}$   & ${\mathbf{5.71}}^{*}$  & $50$   \\ \cline{2-11}
& AMR      & $1.12\pm0.09$  & $1.88\pm0.22$  & $\mathbf{66.3\pm4.7}$  & $2.13\pm0.18$ & ${5.68\pm0.12}^{*}$   & $5.95\pm0.15$   & ${5.85\pm0.18}^{*}$   & ${5.78}\pm0.11^{*}$  & ${0.92\pm0.07}^{*}$ \\ \cline{2-11}
& AC       & $\mathbf{0.62}\pm0.09$ & $\mathbf{0.51}\pm0.10$ & $98.5\pm3.1$ & $\mathbf{1.52}\pm0.11$ & $6.70\pm0.49$ & $6.75\pm0.51$ & $7.19\pm0.46$ & $6.68\pm0.48$ & ${\mathbf{0.85}\pm0.14}^{*}$ \\ \cline{2-11}
& Baseline & $1.763$ & $2.46$  & $18372$ & $2.51$ & $5.672$  & $5.923$  & $5.825$  & $5.752$ & $100$  \\ \cline{2-11}
\hline

\end{tabular}
\begin{tabular}{|c|c|cccc|cccc|c|}
\hline
\multirow{2}{*}{Data Set} & \multirow{2}{*}{Method} & \multicolumn{4}{c|}{Time(s)} & \multicolumn{4}{c|}{MSE} & \multirow{2}{*}{\% Impute Samples} \\
\cline{3-10}
 & & KNN & MICE & TCSDI & MF & KNN & MICE & TCSDI & MF &  \\
\hline

\multirow{4}{*}{Superconductivity 20}
& MR       & 2.369  & ${\mathbf{33.16}}^{*}$ & 29165  & 851.1  & 0.0089  & 0.00897 & 0.00904 & 0.0091  & 70   \\ \cline{2-11}
& AMR      & 0.12$\pm$0.02  & ${35.5\pm5.1}^{*}$  & $\mathbf{18.5\pm2.4}$   & $\mathbf{14.2\pm1.8}$   & 0.0095$\pm$0.0001 & ${0.0090\pm0.0002}^{*}$ & 0.0094$\pm$0.0000 & 0.0091$\pm$0.0001 & $\mathbf{0.04\pm0.01}$ \\ \cline{2-11}
& AC       & 14.40$\pm$0.23 & 53.16$\pm$3.24 & 96.4$\pm$0.56   & 1832.87$\pm$1.52 & 0.008825$\pm$0.000000 & ${\mathbf{0.008824\pm0.000000}}^{*}$ & 0.0092$\pm$0.00  & $\mathbf{0.008833\pm0.000001}$ & 0.2548$\pm$0.0945 \\ \cline{2-11}
& Baseline & $\mathbf{0.0692}$ & 34.17 & 30515  & 794.8  & $\mathbf{0.0088}$  & 0.008939& $\mathbf{0.009013}$& 0.0091  & 100  \\ \cline{2-11}
\hline

\multirow{4}{*}{Superconductivity 40}
& MR       & 2.599  & $\mathbf{33.73}$ & 29735  & 842.4  & 0.0089  & 0.00924 & ${\mathbf{0.00914}}^{*}$ & 0.0092  & 75.00 \\ \cline{2-11}
& AMR      & 0.16$\pm$0.03  & 45.2$\pm$6.3  & $\mathbf{9.3\pm1.1}$ & $\mathbf{7.1\pm0.8}$  & 0.0091$\pm$0.0000 & ${0.0095\pm0.0009}^{*}$ & ${0.0092\pm0.0001}^{*}$ & 0.0094$\pm$0.0000 & $\mathbf{0.02\pm0.00}$ \\ \cline{2-11}
& AC       & 17.38$\pm$1.87 & 52.21$\pm$1.50 & 100.4$\pm$0.78  & 1298.18$\pm$78.55 & $\mathbf{0.008841\pm0.000002}$ & ${\mathbf{0.008842\pm0.000000}}^{*}$ & 0.0092$\pm$0.00  & $\mathbf{0.008842\pm0.000001}$ & 0.2792$\pm$0.0509 \\ \cline{2-11}
& Baseline & $\mathbf{0.067}$  & 34.34 & 30783  & 822.3  & 0.0089  & 0.00924 & ${\mathbf{0.00914}}^{*}$ & 0.0092  & 100   \\ \cline{2-11}
\hline

\multirow{4}{*}{Superconductivity 60}
& MR       & 2.541  & $\mathbf{33.24}$ & 30659  & 828.62 & ${\mathbf{0.0089}}^{*}$  & 0.01027 & ${\mathbf{0.00924}}^{*}$ & 0.0092  & 75.00 \\ \cline{2-11}
& AMR      & 0.15$\pm$0.02  & 71.5$\pm$8.2  & $\mathbf{4.6\pm0.6}$ & $\mathbf{3.6\pm0.5}$ & 0.0095$\pm$0.0002 & 0.0091$\pm$0.0000 & 0.0096$\pm$0.0001 & ${0.0090\pm0.0001}^{*}$ & $\mathbf{0.01\pm0.00}$ \\ \cline{2-11}
& AC       & 10.95$\pm$0.16 & 42.98$\pm$0.48 & 115.6$\pm$1.98  & 819.33$\pm$2.89 & 0.008925$\pm$0.000003 & $\mathbf{0.008927\pm0.000001}$ & 0.0093$\pm$0.00  & ${\mathbf{0.008925\pm0.000002}}^{*}$ & 0.3005$\pm$0.0150 \\ \cline{2-11}
& Baseline & $\mathbf{0.0681}$ & 34.41 & 30637  & 838.62 & ${\mathbf{0.0089}}^{*}$  & 0.0104  & ${\mathbf{0.00924}}^{*}$ & 0.0092  & 100   \\ \cline{2-11}
\hline

\multirow{4}{*}{Gas 20}
& MR       & 0.566  & 35.05 & 4160   & 577.8      & 0.1079 & 0.1069 & ${0.1098}^{*}$ & ${\mathbf{0.1043}}^{*}$      & 65   \\ \cline{2-11}
& AMR      & 0.55$\pm$0.08  & $\mathbf{3.82\pm0.45}$ & $\mathbf{62.4\pm7.1}$   & $\mathbf{22.5\pm3.2}$   & ${0.108\pm0.012}^{*}$  & 0.105$\pm$0.001  & ${0.109\pm0.000}^{*}$  & ${0.106\pm0.002}^{*}$  & $\mathbf{0.06\pm0.01}$ \\ \cline{2-11}
& AC       & $\mathbf{0.26\pm0.06}$ & 43.69$\pm$0.43 & 108.52$\pm$5.79 & 761.49$\pm$11.36 & ${\mathbf{0.104351\pm0.000491}}^{*}$ & $\mathbf{0.103460\pm0.000402}$ & ${\mathbf{0.1071\pm0.0053}}^{*}$ & ${0.104430\pm0.000529}^{*}$ & 8.1301$\pm$3.4694 \\ \cline{2-11}
& Baseline & 0.4472 & 38.67 & 4267   & 600.3      & 0.1056 & 0.1073 & ${0.1096}^{*}$ & 0.1063      & 100  \\ \cline{2-11}
\hline

\multirow{4}{*}{Gas 40}
& MR       & 0.781  & 4096  & 35.8   & 591.21      & 0.1121 & 0.1161 & 0.1101 & 0.1066      & 65.00 \\ \cline{2-11}
& AMR      & 0.48$\pm$0.07  & $\mathbf{6.15\pm0.85}$ & $\mathbf{31.2\pm3.5}$   & $\mathbf{11.2\pm1.5}$    & 0.105$\pm$0.001  & 0.100$\pm$0.000  & 0.108$\pm$0.002  & 0.112$\pm$0.001  & $\mathbf{0.03\pm0.01}$ \\ \cline{2-11}
& AC       & $\mathbf{0.25\pm0.04}$ & 40.91$\pm$0.15 & 125.6$\pm$3.23  & 553.48$\pm$15.21 & $\mathbf{0.100846\pm0.000278}$ & $\mathbf{0.097371\pm0.000462}$ & ${0.1065\pm0.0061}^{*}$ & $\mathbf{0.098578\pm0.000322}$ & 6.5041$\pm$0.9932 \\ \cline{2-11}
& Baseline & 0.447  & 38.67 & 5227   & 579.42 & 0.1047  & 0.1045  & ${\mathbf{0.1054}}^{*}$ & 0.1057  & 100   \\ \cline{2-11}
\hline

\multirow{4}{*}{Gas 60}
& MR       & 0.566  & $\mathbf{35.05}$ & 5098   & 283.75 & 0.1983 & ${\mathbf{0.1626}}^{*}$ & $\mathbf{0.1166}$ & $\mathbf{0.1536}$ & 65.00 \\ \cline{2-11}
& AMR      & 0.52$\pm$0.06  & $\mathbf{3.95\pm0.52}$ & $\mathbf{10.4\pm1.2}$   & $\mathbf{3.8\pm0.5}$   & 0.235$\pm$0.002  & 0.241$\pm$0.001  & 0.218$\pm$0.000  & 0.225$\pm$0.018  & $\mathbf{0.01\pm0.00}$ \\ \cline{2-11}
& AC       & $\mathbf{0.30\pm0.06}$ & 38.86$\pm$0.67 & 101.2$\pm$9.78  & 357.33$\pm$4.13 & ${0.197314\pm0.035377}^{*}$ & ${0.222504\pm0.074158}^{*}$ & 0.221$\pm$0.0042  & 0.217546$\pm$0.041006 & 7.4194$\pm$0.9345 \\ \cline{2-11}
& Baseline & 0.447  & 38.67 & 5227   & 283.29 & ${\mathbf{0.185}}^{*}$  & 0.192  & 0.2001 & 0.198  & 100   \\ \cline{2-11}
\hline

\multirow{4}{*}{Concrete 20}
& MR       & 0.030  & $\mathbf{0.0501}$ & 269   & $\mathbf{1.17}$  & ${0.015}^{*}$  & 0.0152 & ${\mathbf{0.0155}}^{*}$ & 0.015  & 50.00 \\ \cline{2-11}
& AMR      & ${0.018\pm0.002}^{*}$ & 0.45$\pm$0.06  & $\mathbf{15.3\pm2.1}$   & 1.47$\pm$0.18  & 0.0158$\pm$0.0001 & 0.0151$\pm$0.0000 & 0.0162$\pm$0.0002 & 0.0155$\pm$0.0001 & $\mathbf{0.15\pm0.02}$ \\ \cline{2-11}
& AC       & 0.089$\pm$0.014 & 0.140$\pm$0.017 & 23.5$\pm$5.16  & 1.513$\pm$0.051 & $\mathbf{0.014555\pm0.000017}$ & $\mathbf{0.014561\pm0.000021}$ & ${0.0160\pm0.0008}^{*}$ & $\mathbf{0.014556\pm0.000014}$ & 6.0976$\pm$1.2195 \\ \cline{2-11}
& Baseline & ${\mathbf{0.0175}}^{*}$ & 0.0627 & 273   & 1.35  & 0.015  & 0.0152 & 0.0156 & 0.015  & 100   \\ \cline{2-11}
\hline

\multirow{4}{*}{Concrete 40}
& MR       & 0.0383 & $\mathbf{0.0501}$ & 532   & 1.22  & 0.015  & $\mathbf{0.0147}$ & ${0.0161}^{*}$ & 0.0149 & 50.00 \\ \cline{2-11}
& AMR      & 0.030$\pm$0.005 & 0.61$\pm$0.08  & $\mathbf{6.1\pm0.8}$   & $\mathbf{0.59\pm0.08}$  & 0.0155$\pm$0.0000 & 0.0161$\pm$0.0001 & ${\mathbf{0.0158\pm0.0012}}^{*}$ & 0.0152$\pm$0.0000 & $\mathbf{0.06\pm0.01}$ \\ \cline{2-11}
& AC       & 0.066$\pm$0.002 & 0.099$\pm$0.003 & 35.4$\pm$7.21  & 1.427$\pm$0.026 & $\mathbf{0.014739\pm0.000019}$ & 0.014755$\pm$0.000015 & ${0.0159\pm0.0004}^{*}$ & $\mathbf{0.014741\pm0.000020}$ & 5.4711$\pm$0.3040 \\ \cline{2-11}
& Baseline & $\mathbf{0.0238}$ & 0.0582 & 536   & 1.489 & 0.015  & 0.0162 & ${0.0161}^{*}$ & 0.015  & 100   \\ \cline{2-11}
\hline

\multirow{4}{*}{Concrete 60}
& MR       & 0.0409 & $\mathbf{0.0504}$ & 715   & 1.208 & 0.0151 & ${\mathbf{0.0148}}^{*}$ & 0.0164 & 0.0151 & 50.00 \\ \cline{2-11}
& AMR      & 0.040$\pm$0.008 & 1.15$\pm$0.16  & $\mathbf{1.0\pm0.2}$  & $\mathbf{0.10\pm0.02}$  & 0.0165$\pm$0.0001 & 0.0158$\pm$0.0002 & ${\mathbf{0.0160\pm0.0000}}^{*}$ & 0.0164$\pm$0.0001 & $\mathbf{0.01\pm0.00}$ \\ \cline{2-11}
& AC       & 0.076$\pm$0.016 & 0.115$\pm$0.023 & 46.8$\pm$5.47  & 1.414$\pm$0.029 & $\mathbf{0.014858\pm0.000161}$ & ${0.014871\pm0.000123}^{*}$ & ${0.0162\pm0.0006}^{*}$ & $\mathbf{0.014828\pm0.000154}$ & 6.6802$\pm$0.5356 \\ \cline{2-11}
& Baseline & $\mathbf{0.0319}$ & 0.0561 & 724   & 1.42  & 0.0151 & 0.0153 & 0.0168 & 0.015  & 100   \\ \cline{2-11}
\hline

\end{tabular}
\begin{tabular}{|c|c|cccc|cccc|c|}
\hline
\multirow{2}{*}{Data Set} & \multirow{2}{*}{Method} & \multicolumn{4}{c|}{Time(s)} & \multicolumn{4}{c|}{MSE} & \multirow{2}{*}{\% Impute Samples} \\
\cline{3-10}
 & & KNN & MICE & TCSDI & MF & KNN & MICE & TCSDI & MF &  \\
\hline

\multirow{4}{*}{Superconductivity 20}
& MR       & $11.76$ & $33.12$ & $6367$ & $1240.19$ & $0.0090$ & ${0.0090}^{*}$ & $0.092$ & $0.0090$ & $55.6$ \\ \cline{2-11}
& AMR      & $18.5 \pm 2.4$ & ${14.2 \pm 1.8}^{*}$ & $\mathbf{80.5 \pm 11.2}$ & $\mathbf{370.2 \pm 45.5}$ & $0.0102 \pm 0.0001$ & $0.0108 \pm 0.0001$ & $0.0104 \pm 0.0000$ & $0.0105 \pm 0.0002$ & ${\mathbf{0.250 \pm 0.040}}^{*}$ \\ \cline{2-11}
& AC       & $27.95 \pm 0.472$ & ${\mathbf{12.51 \pm 0.125}}^{*}$ & $104.7 \pm 0.47$ & $478.19 \pm 2.85$ & $0.0106 \pm 0.00$ & $0.0107 \pm 0.00$ & $0.0103 \pm 0.00$ & $0.0107 \pm 0.00$ & ${0.323 \pm 0.105}^{*}$ \\ \cline{2-11}
& Baseline & $\mathbf{15.92}$ & $32.52$ & $6674$ & $1334.95$ & $\mathbf{0.0089}$ & ${\mathbf{0.0090}}^{*}$ & $\mathbf{0.0091}$ & $\mathbf{0.0089}$ & $100$ \\ \cline{2-11}
\hline

\multirow{4}{*}{Superconductivity 40}
& MR       & $18.14$ & $30.99$ & $12637$ & $973.18$ & $0.0090$ & $\mathbf{0.0090}$ & ${\mathbf{0.0092}}^{*}$ & $\mathbf{0.0089}$ & $33.3$ \\ \cline{2-11}
& AMR      & $20.5 \pm 3.1$ & ${\mathbf{25.4 \pm 4.2}}^{*}$ & $\mathbf{68.5 \pm 8.5}$ & $\mathbf{230.4 \pm 28.6}$ & $0.0109 \pm 0.0000$ & $0.0112 \pm 0.0001$ & $0.0110 \pm 0.0002$ & $0.0108 \pm 0.0000$ & ${\mathbf{0.021 \pm 0.005}}^{*}$ \\ \cline{2-11}
& AC       & $\mathbf{14.08 \pm 0.682}$ & ${29.10 \pm 0.447}^{*}$ & $105.3 \pm 1.63$ & $351.3 \pm 3.04$ & $0.0110 \pm 0.00$ & $0.0111 \pm 0.00$ & $0.0111 \pm 0.00$ & $0.0110 \pm 0.00$ & ${0.032 \pm 0.087}^{*}$ \\ \cline{2-11}
& Baseline & $27.74$ & $32.44$ & $12765$ & $1110.11$ & $0.0090$ & $0.0091$ & ${\mathbf{0.0092}}^{*}$ & $0.0094$ & $100$ \\ \cline{2-11}
\hline

\multirow{4}{*}{Superconductivity 60}
& MR       & $28.74$ & $30.93$ & $19117$ & $1148.74$ & $0.0092$ & $\mathbf{0.0091}$ & $0.0095$ & $\mathbf{0.0091}$ & $44.4$ \\ \cline{2-11}
& AMR      & $15.5 \pm 2.5$ & ${\mathbf{22.1 \pm 3.5}}^{*}$ & $\mathbf{6.5 \pm 1.2}$ & $\mathbf{11.5 \pm 2.1}$ & $0.0133 \pm 0.0018$ & $0.0138 \pm 0.0001$ & $0.0130 \pm 0.0000$ & $0.0134 \pm 0.0001$ & $\mathbf{0.015 \pm 0.003}$ \\ \cline{2-11}
& AC       & $\mathbf{10.49 \pm 0.42}$ & ${24.77 \pm 0.95}^{*}$ & $108.7 \pm 0.94$ & $230.2 \pm 0.12$ & $0.0135 \pm 0.00$ & $0.0136 \pm 0.00$ & $0.0132 \pm 0.00$ & $0.0135 \pm 0.00$ & $0.30 \pm 0.04$ \\ \cline{2-11}
& Baseline & $40.23$ & $34.13$ & $19349$ & $1209.42$ & $\mathbf{0.0090}$ & $0.0097$ & $\mathbf{0.0094}$ & $0.0092$ & $100$ \\ \cline{2-11}
\hline

\multirow{4}{*}{Gas 20}
& MR       & $0.316$ & $37.98$ & $928$ & $454.23$ & $0.167$ & $0.110$ & ${\mathbf{0.107}}^{*}$ & ${\mathbf{0.107}}^{*}$ & $69.2$ \\ \cline{2-11}
& AMR      & $0.35 \pm 0.05$ & $19.5 \pm 2.8$ & $\mathbf{73.2 \pm 10.5}$ & $\mathbf{132.5 \pm 18.2}$ & $0.160 \pm 0.001$ & $0.161 \pm 0.002$ & $0.228 \pm 0.000$ & $0.159 \pm 0.001$ & ${\mathbf{2.85 \pm 0.45}}^{*}$ \\ \cline{2-11}
& AC       & ${\mathbf{0.273 \pm 0.034}}^{*}$ & ${\mathbf{18.98 \pm 0.370}}^{*}$ & $106.7 \pm 1.88$ & $192.5 \pm 0.913$ & ${0.162 \pm 0.011}^{*}$ & $0.158 \pm 0.00$ & $0.233 \pm 0.01$ & $0.157 \pm 0.012$ & ${4.15 \pm 1.24}^{*}$ \\ \cline{2-11}
& Baseline & $0.381$ & $39.14$ & $957$ & $480.07$ & $\mathbf{0.154}$ & $\mathbf{0.1081}$ & $0.117$ & ${\mathbf{0.107}}^{*}$ & $100$ \\ \cline{2-11}
\hline

\multirow{4}{*}{Gas 40}
& MR       & $0.444$ & $36.57$ & $1758$ & $436.37$ & $\mathbf{0.122}$ & ${0.1015}^{*}$ & $\mathbf{0.102}$ & $\mathbf{0.122}$ & $53.8$ \\ \cline{2-11}
& AMR      & ${0.45 \pm 0.08}^{*}$ & $\mathbf{15.2 \pm 2.1}$ & $\mathbf{48.6 \pm 7.2}$ & $\mathbf{59.8 \pm 8.5}$ & $0.230 \pm 0.001$ & ${0.205 \pm 0.000}^{*}$ & $0.350 \pm 0.045$ & $0.231 \pm 0.002$ & $\mathbf{1.95 \pm 0.35}$ \\ \cline{2-11}
& AC       & ${\mathbf{0.363 \pm 0.032}}^{*}$ & $17.54 \pm 0.184$ & $113.6\pm 7.36$ & $139.5 \pm 2.48$ & $0.234 \pm 0.015$ & ${0.199 \pm 0.026}^{*}$ & $0.343 \pm 0.049$ & $0.234 \pm 0.014$ & $4.55 \pm 0.51$ \\ \cline{2-11}
& Baseline & $0.577$ & $38.22$ & $1785$ & $467.34$ & $0.146$ & ${\mathbf{0.1015}}^{*}$ & $0.102$ & $0.139$ & $100$ \\ \cline{2-11}
\hline

\multirow{4}{*}{Gas 60}
& MR       & $0.604$ & $34.74$ & $2661$ & $208.13$ & $\mathbf{0.112}$ & $\mathbf{0.1048}$ & ${\mathbf{0.102}}^{*}$ & $0.197$ & $38.5$ \\ \cline{2-11}
& AMR      & ${0.55 \pm 0.09}^{*}$ & ${16.4 \pm 2.5}^{*}$ & $\mathbf{34.4 \pm 5.5}$ & $\mathbf{23.7 \pm 3.8}$ & $0.271 \pm 0.002$ & $0.248 \pm 0.000$ & $0.315 \pm 0.001$ & $0.289 \pm 0.001$ & $\mathbf{1.25 \pm 0.25}$ \\ \cline{2-11}
& AC       & $\mathbf{0.372 \pm 0.066}$ & ${\mathbf{15.86 \pm 0.51}}^{*}$ & $123 \pm 2.16$ & $84.73 \pm 0.07$ & $0.2735 \pm 0.0021$ & $0.2453 \pm 0.0252$ & $0.319 \pm 0.082$ & $0.2861 \pm 0.0072$ & $4.468 \pm 0.115$ \\ \cline{2-11}
& Baseline & $0.791$ & $45.89$ & $2703$ & $449.58$ & $0.188$ & $0.1186$ & ${\mathbf{0.102}}^{*}$ & $\mathbf{0.183}$ & $100$ \\ \cline{2-11}
\hline

\multirow{4}{*}{Concrete 20}
& MR       & $0.0179$ & $\mathbf{0.0347}$ & $282$ & $\mathbf{0.0855}$ & $0.0150$ & $0.0151$ & $0.0171$ & $0.0148$ & $50$ \\ \cline{2-11}
& AMR      & $0.045 \pm 0.008$ & $0.085 \pm 0.012$ & $\mathbf{62.5 \pm 8.4}$ & $0.355 \pm 0.052$ & $0.0151 \pm 0.0001$ & $\mathbf{0.0149 \pm 0.0000}$ & $0.0205 \pm 0.0002$ & $0.0152 \pm 0.0001$ & $\mathbf{3.55 \pm 0.55}$ \\ \cline{2-11}
& AC       & $0.076 \pm 0.001$ & $0.092 \pm 0.003$ & $103 \pm 9.27$ & $0.585 \pm 0.009$ & $\mathbf{0.01505 \pm 0.00}$ & $0.01504 \pm 0.00$ & $0.0210 \pm 0.004$ & $0.01503 \pm 0.00$ & $5.859 \pm 0.571$ \\ \cline{2-11}
& Baseline & $\mathbf{0.0172}$ & $0.0396$ & $396$ & $1.018$ & $\mathbf{0.0149}$ & $0.0150$ & $\mathbf{0.0169}$ & $\mathbf{0.0147}$ & $100$ \\ \cline{2-11}
\hline

\multirow{4}{*}{Concrete 40}
& MR       & $\mathbf{0.0217}$ & $\mathbf{0.0344}$ & $571$ & $0.8754$ & $0.0152$ & ${\mathbf{0.0152}}^{*}$ & ${\mathbf{0.0178}}^{*}$ & $0.0151$ & $50$ \\ \cline{2-11}
& AMR      & $0.038 \pm 0.005$ & $0.082 \pm 0.015$ & $\mathbf{35.2 \pm 5.8}$ & $\mathbf{0.185 \pm 0.035}$ & $0.0158 \pm 0.0000$ & ${0.0162 \pm 0.0018}^{*}$ & $0.0212 \pm 0.0001$ & $0.0161 \pm 0.0002$ & $\mathbf{2.15 \pm 0.32}$ \\ \cline{2-11}
& AC       & $0.064 \pm 0.002$ & $0.079 \pm 0.002$ & $105.7 \pm 8.99$ & $0.557 \pm 0.008$ & $0.01597 \pm 0.00$ & $0.01603 \pm 0.00$ & ${0.0216 \pm 0.005}^{*}$ & $0.01594 \pm 0.00$ & $6.465 \pm 1.169$ \\ \cline{2-11}
& Baseline & $0.0251$ & $0.0379$ & $593$ & $1.039$ & $\mathbf{0.0149}$ & $0.0153$ & $0.0182$ & $\mathbf{0.0150}$ & $100$ \\ \cline{2-11}
\hline

\multirow{4}{*}{Concrete 60}
& MR       & $\mathbf{0.0246}$ & $\mathbf{0.0346}$ & $782$ & $0.895$ & ${\mathbf{0.0675}}^{*}$ & $0.0650$ & ${\mathbf{0.0291}}^{*}$ & $\mathbf{0.0584}$ & $50$ \\ \cline{2-11}
& AMR      & $0.042 \pm 0.007$ & $0.075 \pm 0.011$ & $\mathbf{25.6 \pm 4.2}$ & $\mathbf{0.132 \pm 0.025}$ & $0.0685 \pm 0.0005$ & $0.0642 \pm 0.0001$ & $0.0385 \pm 0.0000$ & $0.0668 \pm 0.0002$ & $\mathbf{1.45 \pm 0.28}$ \\ \cline{2-11}
& AC       & $0.054 \pm 0.000$ & $0.069 \pm 0.000$ & $107.3 \pm 5.25$ & $0.542 \pm 0.009$ & ${0.06919 \pm 0.00180}^{*}$ & $0.06331 \pm 0.00191$ & ${0.0378 \pm 0.0115}^{*}$ & $0.06776 \pm 0.00264$ & $6.073 \pm 1.03$ \\ \cline{2-11}
& Baseline & $0.0311$ & $0.0378$ & $801$ & $1.001$ & $0.0678$ & $\mathbf{0.0606}$ & $0.0374$ & $0.0655$ & $100$ \\ \cline{2-11}
\hline

\end{tabular}
\begin{tabular}{|c|c|cccc|cccc|c|}
\hline
\multirow{2}{*}{Data Set} & \multirow{2}{*}{Method} & \multicolumn{4}{c|}{Time(s)} & \multicolumn{4}{c|}{MSE} & \multirow{2}{*}{\% Impute Samples} \\
\cline{3-10}
 & & KNN & MICE & TCSDI & MF & KNN & MICE & TCSDI & MF &  \\
\hline

\multirow{4}{*}{Superconductivity 20}
& MR       & $\mathbf{11.76}$ & $30.47$ & $11709$ & $966.7$ & $0.0090$ & ${\mathbf{0.0090}}^{*}$ & $0.0093$ & $0.0090$ & $30$ \\ \cline{2-11}
& AMR      & $16.2 \pm 2.1$ & ${31.4 \pm 4.2}^{*}$ & $\mathbf{86.4 \pm 11.5}$ & $\mathbf{298.1 \pm 38.4}$ & $0.0108 \pm 0.0001$ & $0.0106 \pm 0.0002$ & $0.0107 \pm 0.0011$ & $0.0109 \pm 0.0001$ & $\mathbf{0.28 \pm 0.04}$ \\ \cline{2-11}
& AC       & $14.00 \pm 0.19$ & ${\mathbf{29.08 \pm 0.45}}^{*}$ & $114.6 \pm 4.98$ & $394.01 \pm 2.64$ & $0.01076 \pm 0.00$ & $0.01077 \pm 0.00$ & $0.01059 \pm 0.00$  & $0.01078 \pm 0.00$ & $0.372 \pm 0.02$ \\ \cline{2-11}
& Baseline & $23.64$ & $33.02$ & $11984$ & $1154$ & $\mathbf{0.0089}$ & ${\mathbf{0.0090}}^{*}$ & $\mathbf{0.0090}$ & $\mathbf{0.0089}$ & $100$ \\ \hline

\multirow{4}{*}{Superconductivity 40}
& MR       & $27.69$ & $31.18$ & $21909$ & $975.0$ & ${\mathbf{0.0090}}^{*}$ & $\mathbf{0.0090}$ & ${\mathbf{0.0091}}^{*}$ & $\mathbf{0.0089}$ & $40$ \\ \cline{2-11}
& AMR      & $12.4 \pm 1.8$ & ${27.6 \pm 3.5}^{*}$ & $\mathbf{94.8 \pm 12.6}$ & $151.3 \pm 21.2$ & $0.0104 \pm 0.0000$ & $0.0109 \pm 0.0016$ & $0.0106 \pm 0.0001$ & $0.0108 \pm 0.0000$ & $\mathbf{0.21 \pm 0.03}$ \\ \cline{2-11}
& AC       & $\mathbf{9.86 \pm 0.32}$ & ${\mathbf{24.45 \pm 0.76}}^{*}$ & $135.7 \pm 0.47$ & $217.66 \pm 0.56$ & $0.0106 \pm 0.00$ & $0.0108 \pm 0.00$ & $0.0108 \pm 0.00$ & $0.0107 \pm 0.00$ & $0.299 \pm 0.02$ \\ \cline{2-11}
& Baseline & $36.65$ & $31.36$ & $22285$ & $\mathbf{10.97}$ & ${\mathbf{0.0090}}^{*}$ & $0.0091$ & ${\mathbf{0.0091}}^{*}$ & $0.0094$ & $100$ \\ \hline

\multirow{4}{*}{Superconductivity 60}
& MR       & $36.69$ & $31.33$ & ${\mathbf{0.0091}}^{*}$ & $\mathbf{0.0091}$ & $36.69$ & $31.33$ & $28009$ & $952.42$ & $40$ \\ \cline{2-11}
& AMR      & $8.9 \pm 1.2$ & $14.2 \pm 2.4$ & $\mathbf{61.2 \pm 8.7}$ & $\mathbf{43.7 \pm 6.1}$ & $0.0134 \pm 0.0013$ & $0.0135 \pm 0.0001$ & $0.0142 \pm 0.0000$ & $0.0133 \pm 0.0001$ & $\mathbf{0.14 \pm 0.02}$ \\ \cline{2-11}
& AC       & $\mathbf{4.03 \pm 1.05}$ & $\mathbf{5.61 \pm 1.06}$ & $133.3 \pm 0.47$ & $94.77 \pm 1.21$ & $0.0132 \pm 0.00$ & $0.0138 \pm 0.00$ & $0.0145 \pm 0.00$ & $0.0131 \pm 0.00$ & $0.312 \pm 0.01$ \\ \cline{2-11}
& Baseline & $47.47$ & $32.79$ & $28345$ & $1062.2$ & $\mathbf{0.0090}$ & $\mathbf{0.0090}$ & ${\mathbf{0.0091}}^{*}$ & $0.0092$ & $100$ \\ \hline

\multirow{4}{*}{Gas 20}
& MR       & ${0.316}^{*}$ & $37.98$ & $922$ & $454.23$ & $0.167$ & $0.110$ & $\mathbf{0.106}$ & ${\mathbf{0.107}}^{*}$ & $64.28$ \\ \cline{2-11}
& AMR      & ${0.31 \pm 0.04}^{*}$ & $22.5 \pm 3.1$ & $\mathbf{88.4 \pm 14.2}$ & $\mathbf{103.7 \pm 18.5}$ & $0.165 \pm 0.001$ & $0.164 \pm 0.000$ & $0.230 \pm 0.002$ & $0.172 \pm 0.017$ & $\mathbf{6.12 \pm 0.85}$ \\ \cline{2-11}
& AC       & ${\mathbf{0.259 \pm 0.065}}^{*}$ & $\mathbf{18.25 \pm 0.52}$ & $125.3 \pm 3.68$ & $150.1 \pm 0.42$ & $0.169 \pm 0.002$ & $0.161 \pm 0.003$ & $0.233 \pm 0.0078$ & $0.170 \pm 0.00$ & $8.79 \pm 1.33$ \\ \cline{2-11}
& Baseline & $0.381$ & $39.14$ & $958$ & $480.07$ & $\mathbf{0.154}$ & $\mathbf{0.1081}$ & $0.110$ & ${\mathbf{0.107}}^{*}$ & $100$ \\ \hline

\multirow{4}{*}{Gas 40}
& MR       & $0.444$ & $36.57$ & $1741$ & $436.37$ & $\mathbf{0.122}$ & ${\mathbf{0.1015}}^{*}$ & $\mathbf{0.102}$ & $\mathbf{0.122}$ & $50$ \\ \cline{2-11}
& AMR      & $0.42 \pm 0.06$ & $19.8 \pm 2.6$ & $\mathbf{168.2 \pm 25.4}$ & $\mathbf{51.4 \pm 8.2}$ & $0.262 \pm 0.039$ & $0.225 \pm 0.001$ & $0.288 \pm 0.001$ & $0.271 \pm 0.000$ & $\mathbf{4.53 \pm 0.62}$ \\ \cline{2-11}
& AC       & $\mathbf{0.274 \pm 0.004}$ & $\mathbf{15.67 \pm 0.78}$ & $251 \pm 5.65$ & $76.30 \pm 0.25$ & $0.258 \pm 0.008$ & $0.229 \pm 0.015$ & $0.293 \pm 0.104$ & $0.267 \pm 0.004$ & $6.79 \pm 0.22$ \\ \cline{2-11}
& Baseline & $0.577$ & $38.22$ & $1785$ & $467.34$ & $0.146$ & ${\mathbf{0.1015}}^{*}$ & $0.105$ & $0.139$ & $100$ \\ \hline

\multirow{4}{*}{Gas 60}
& MR       & $0.604$ & $34.74$ & $3656$ & $208.13$ & $\mathbf{0.112}$ & $\mathbf{0.1048}$ & $\mathbf{0.102}$ & $0.197$ & $42.8$ \\ \cline{2-11}
& AMR      & $0.38 \pm 0.05$ & $16.4 \pm 2.2$ & $\mathbf{104.5 \pm 16.8}$ & $\mathbf{12.1 \pm 2.1}$ & $0.228 \pm 0.001$ & $0.212 \pm 0.000$ & $0.221 \pm 0.033$ & $0.241 \pm 0.001$ & $\mathbf{3.17 \pm 0.45}$ \\ \cline{2-11}
& AC       & $\mathbf{0.171 \pm 0.059}$ & $\mathbf{12.75 \pm 0.46}$ & $254 \pm 0.47$ & $28.89 \pm 0.07$ & $0.232 \pm 0.059$ & $0.209 \pm 0.005$ & $0.226 \pm 0.046$ & $0.238 \pm 0.02$ & $7.76 \pm 1.91$ \\ \cline{2-11}
& Baseline & $0.791$ & $45.89$ & $3703$ & $449.58$ & $0.188$ & $0.1186$ & $0.105$ & $\mathbf{0.183}$ & $100$ \\ \hline

\multirow{4}{*}{Concrete 20}
& MR       & $0.0179$ & $\mathbf{0.0347}$ & $443$ & $\mathbf{0.0855}$ & $0.0150$ & $0.0151$ & $0.0192$ & $0.0148$ & $50$ \\ \cline{2-11}
& AMR      & $0.041 \pm 0.006$ & $0.062 \pm 0.009$ & $\mathbf{34.1 \pm 5.2}$ & $0.34 \pm 0.05$ & $0.0152 \pm 0.0001$ & $0.0157 \pm 0.0016$ & $0.0228 \pm 0.0001$ & $0.0158 \pm 0.0002$ & $\mathbf{3.42 \pm 0.51}$ \\ \cline{2-11}
& AC       & $0.069 \pm 0.002$ & $0.084 \pm 0.002$ & $58 \pm 1.07$ & $0.573 \pm 0.004$ & $0.0155 \pm 0.00$ & ${0.0155 \pm 0.00}^{*}$ & ${0.0233 \pm 0.006}^{*}$ & $0.0155 \pm 0.00$ & $5.87 \pm 0.57$ \\ \cline{2-11}
& Baseline & $\mathbf{0.0172}$ & $0.0396$ & $461$ & $1.018$ & $\mathbf{0.0149}$ & ${\mathbf{0.0150}}^{*}$ & ${\mathbf{0.0181}}^{*}$ & $\mathbf{0.0147}$ & $100$ \\ \hline

\multirow{4}{*}{Concrete 40}
& MR       & $\mathbf{0.0217}$ & $\mathbf{0.0344}$ & $791$ & $0.8754$ & $0.0152$ & ${0.0152}^{*}$ & $0.0225$ & $0.0151$ & $50$ \\ \cline{2-11}
& AMR      & $0.034 \pm 0.005$ & $0.051 \pm 0.008$ & $\mathbf{25.2 \pm 4.1}$ & $\mathbf{0.187 \pm 0.028}$ & $0.0154 \pm 0.0000$ & ${\mathbf{0.0151 \pm 0.0001}}^{*}$ & $0.0231 \pm 0.0002$ & ${0.0153 \pm 0.0018}^{*}$ & $\mathbf{2.18 \pm 0.35}$ \\ \cline{2-11}
& AC       & $0.0493 \pm 0.00$ & $0.0645 \pm 0.00$ & $71 \pm 1.24$ & $0.551 \pm 0.006$ & $0.0152 \pm 0.00$ & $0.0155 \pm 0.00$ & ${0.0235 \pm 0.006}^{*}$ & $0.0151 \pm 0.00$ & $6.33 \pm 0.54$ \\ \cline{2-11}
& Baseline & $0.0251$ & $0.0379$ & $806$ & $1.039$ & $\mathbf{0.0149}$ & $0.0153$ & $\mathbf{0.0213}$ & ${\mathbf{0.0150}}^{*}$ & $100$ \\ \hline

\multirow{4}{*}{Concrete 60}
& MR       & $\mathbf{0.0246}$ & $\mathbf{0.0346}$ & $1039$ & $0.895$ & $\mathbf{0.0675}$ & $0.0650$ & $\mathbf{0.027}$ & $\mathbf{0.0584}$ & $50$ \\ \cline{2-11}
& AMR      & $0.0315 \pm 0.0042$ & $0.041 \pm 0.006$ & $\mathbf{14.8 \pm 2.3}$ & $\mathbf{0.098 \pm 0.015}$ & $0.081 \pm 0.012$ & $0.085 \pm 0.002$ & $0.0385 \pm 0.0000$ & $0.082 \pm 0.001$ & $\mathbf{1.14 \pm 0.18}$ \\ \cline{2-11}
& AC       & $0.032 \pm 0.001$ & $0.045 \pm 0.002$ & $79 \pm 2.19$ & $0.526 \pm 0.012$ & $0.084 \pm 0.003$ & $0.083 \pm 0.004$ & $0.0396 \pm 0.01$ & $0.086 \pm 0.002$ & $6.20 \pm 0.118$ \\ \cline{2-11}
& Baseline & $0.0311$ & $0.0378$ & $1051$ & $1.001$ & $0.0678$ & $\mathbf{0.0606}$ & $0.0271$ & $0.0655$ & $100$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Data Set} & \multirow{2}{*}{\% Missing} & Ground Truth &
Time(s) & Accuracy(\%) & Impute \% of Samples \\
 &  & Accuracy(\%) & AMR & AMR & AMR \\
\hline

\multirow{3}{*}{Tuadromd}
& 20 & $98.73 \pm 0.10$ & $1.063 \pm 0.04$ & $98.787 \pm 0.099$ & $\mathbf{9.34 \pm 4.04}$ \\
\cline{2-6}
& 40 & $98.73 \pm 0.10$ & $1.306 \pm 0.03$ & $98.740 \pm 0.020$ & $\mathbf{5.84 \pm 2.02}$ \\
\cline{2-6}
& 60 & $98.73 \pm 0.10$ & $1.597 \pm 0.01$ & $98.250 \pm 0.041$ & $\mathbf{4.67 \pm 0.0}$ \\
\hline

\multirow{3}{*}{Malware}
& 20 & $95.74 \pm 0.88$ & $3.785 \pm 0.07$ & $96.293 \pm 0.246$ & $\mathbf{15.67 \pm 0.0}$ \\
\cline{2-6}
& 40 & $95.74 \pm 0.88$ & $3.928 \pm 0.07$ & $96.000 \pm 0.299$ & $\mathbf{7.84 \pm 0.0}$ \\
\cline{2-6}
& 60 & $95.74 \pm 0.88$ & $3.911 \pm 0.005$ & $93.745 \pm 2.098$ & $\mathbf{5.23 \pm 0.0}$ \\
\hline

\multirow{3}{*}{Credit Default}
& 20 & $81.02 \pm 0.00$ & $5.050 \pm 0.011$ & $81.017 \pm 0.000$ & $\mathbf{2.08 \pm 0}$ \\
\cline{2-6}
& 40 & $81.02 \pm 0.00$ & $4.818 \pm 0.006$ & $81.030 \pm 0.009$ & $\mathbf{1.04 \pm 0}$ \\
\cline{2-6}
& 60 & $81.02 \pm 0.00$ & $4.903 \pm 0.004$ & $81.042 \pm 0.010$ & $\mathbf{1.39 \pm 0}$ \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Data Set} & \multirow{2}{*}{\% Missing} & Ground Truth &
Time(s) & Accuracy(\%) & Impute \% of Samples \\
 &  & Accuracy(\%) & AMR & AMR & AMR \\
\hline

\multirow{3}{*}{Tuadromd}
& 20 & $98.84 \pm 0.08$ & $0.790 \pm 0.04$ & $98.610 \pm 0.054$ & $\mathbf{7.0 \pm 0.1}$ \\
\cline{2-6}
& 40 & $98.84 \pm 0.08$ & $0.779 \pm 0.02$ & $98.596 \pm 0.102$ & $\mathbf{3.50 \pm 0.2}$ \\
\cline{2-6}
& 60 & $98.84 \pm 0.08$ & $0.787 \pm 0.01$ & $98.414 \pm 0.100$ & $\mathbf{2.33 \pm 0.5}$ \\
\hline

\multirow{3}{*}{Malware}
& 20 & $96.37 \pm 0.50$ & $5.108 \pm 2.28$ & $96.199 \pm 0.616$ & $\mathbf{20.9 \pm 9.1}$ \\
\cline{2-6}
& 40 & $96.37 \pm 0.50$ & $6.587 \pm 4.470$ & $95.980 \pm 0.642$ & $\mathbf{13.06 \pm 9.1}$ \\
\cline{2-6}
& 60 & $96.37 \pm 0.50$ & $5.137 \pm 2.263$ & $96.053 \pm 0.335$ & $\mathbf{6.96 \pm 3.01}$ \\
\hline

\multirow{3}{*}{Credit Default}
& 20 & $81.02 \pm 0.00$ & $5.197 \pm 0.023$ & $78.720 \pm 0.044$ & $\mathbf{4.17 \pm 0}$ \\
\cline{2-6}
& 40 & $81.02 \pm 0.00$ & $5.275 \pm 0.034$ & $80.031 \pm 1.191$ & $\mathbf{52.08 \pm 0}$ \\
\cline{2-6}
& 60 & $81.02 \pm 0.00$ & $5.392 \pm 0.035$ & $81.022 \pm 0.021$ & $\mathbf{52.08 \pm 0}$ \\
\hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
\multirow{2}{*}{Data Set} & \multirow{2}{*}{\% Missing} & Ground Truth &
Time(s) & Accuracy(\%) & Impute \% of Samples \\
 &  & Accuracy(\%) & AMR & AMR & AMR \\
\hline

\multirow{3}{*}{Tuadromd}
& 20 & $98.75 \pm 0.07$ & $0.781 \pm 0.05$ & $98.498 \pm 0.029$ & $\mathbf{3.90 \pm 0.0}$ \\
\cline{2-6}
& 40 & $98.75 \pm 0.07$ & $0.793 \pm 0.01$ & $98.218 \pm 0.063$ & $\mathbf{2.18 \pm 0.0}$ \\
\cline{2-6}
& 60 & $98.75 \pm 0.07$ & $0.813 \pm 0.01$ & $97.616 \pm 0.182$ & $\mathbf{1.67 \pm 0.0}$ \\
\hline

\multirow{3}{*}{Malware}
& 20 & $95.93 \pm 0.78$ & $9.015 \pm 2.145$ & $95.290 \pm 0.576$ & $\mathbf{20 \pm 4.96}$ \\
\cline{2-6}
& 40 & $95.93 \pm 0.78$ & $27.17 \pm 6.9$ & $95.353 \pm 0.602$ & $\mathbf{34.08 \pm 8.43}$ \\
\cline{2-6}
& 60 & $95.93 \pm 0.78$ & $7.935 \pm 0.028$ & $95.363 \pm 0.517$ & $\mathbf{7.42 \pm 0.0}$ \\
\hline

\multirow{3}{*}{Credit Default}
& 20 & $81.02 \pm 0.00$ & $4.855 \pm 0.012$ & $78.236 \pm 0.219$ & $\mathbf{2.32 \pm 0}$ \\
\cline{2-6}
& 40 & $81.02 \pm 0.00$ & $4.926 \pm 0.004$ & $79.571 \pm 0.142$ & $\mathbf{40.3 \pm 0}$ \\
\cline{2-6}
& 60 & $81.02 \pm 0.00$ & $5.095 \pm 0.007$ & $76.310 \pm 2.576$ & $\mathbf{37.14 \pm 0}$ \\
\hline

\end{tabular}
\begin{tabular}{|c|c|cccc|cccc|c|}
\hline
\multirow{2}{*}{Data Set} & \multirow{2}{*}{Method} & \multicolumn{4}{c|}{Time(s)} & \multicolumn{4}{c|}{Accuracy(\%)} & \multirow{2}{*}{Impute (\%)} \\
\cline{3-10}
 & & KNN & MICE & TCSDI & MF & KNN & MICE & TCSDI & MF &  \\
\hline

\multirow{2}{*}{Default 20}
& AMR
& $\mathbf{1.117 \pm 0.069}$ & $\mathbf{1.670 \pm 0.058}$ & $\mathbf{0.624 \pm 0.016}$ & $\mathbf{99.933 \pm 2.717}$
& $\mathbf{81.0 \pm 0.0}$ & $\mathbf{81.05 \pm 0.00}$ & $78.28 \pm 0.03$ & $\mathbf{81.05 \pm 0.00}$
& $\mathbf{2.08 \pm 0.00}$ \\ \cline{2-11}
& Baseline
& $23.20$ & $5.14$ & $7071$ & $108.3$
& $78.1$ & $80.1$ & $\mathbf{80.3}$ & $78.40$
& $100$ \\ \hline

\multirow{2}{*}{Default 40}
& AMR
& $\mathbf{0.699 \pm 0.035}$ & $\mathbf{1.210 \pm 0.041}$ & $\mathbf{0.481 \pm 0.013}$ & $\mathbf{71.314 \pm 0.235}$
& $\mathbf{81.0 \pm 0.0}$ & $\mathbf{81.05 \pm 0.01}$ & $\mathbf{78.10 \pm 0.01}$ & $\mathbf{81.05 \pm 0.00}$
& $\mathbf{1.04 \pm 0.00}$ \\ \cline{2-11}
& Baseline
& $38.56$ & $5.05$ & $14263$ & $98.32$
& $79.6$ & $78.1$ & $78.08$ & $78.14$
& $100$ \\ \hline

\multirow{2}{*}{Default 60}
& AMR
& $\mathbf{0.647 \pm 0.018}$ & $\mathbf{0.919 \pm 0.038}$ & $\mathbf{0.249 \pm 0.009}$ & $\mathbf{48.453 \pm 0.447}$
& $\mathbf{81.0 \pm 0.0}$ & $\mathbf{81.04 \pm 0.01}$ & $78.12 \pm 0.00$ & $\mathbf{81.04 \pm 0.02}$
& $\mathbf{1.39 \pm 0.00}$ \\ \cline{2-11}
& Baseline
& $48.04$ & $3.902$ & $21124$ & $89.17$
& $79.1$ & $79.6$ & $\mathbf{80.1}$ & $78.12$
& $100$ \\ \hline

\multirow{2}{*}{Malware 20}
& AMR
& $\mathbf{3.225 \pm 0.120}$ & -- & $\mathbf{2.992 \pm 0.109}$ & $\mathbf{2479.86 \pm 83.18}$
& $96.1 \pm 0.1$ & -- & $90.01 \pm 0.11$ & ${95.59 \pm 1.58}^{*}$
& $\mathbf{15.67 \pm 0.00}$ \\ \cline{2-11}
& Baseline
& $13.9$ & -- & $130269$ & $6645.5$
& $\mathbf{96.52}$ & -- & $\mathbf{96.74}$ & ${\mathbf{96.70}}^{*}$
& $100$ \\ \hline

\multirow{2}{*}{Malware 40}
& AMR
& $\mathbf{2.755 \pm 0.183}$ & -- & $\mathbf{0.419 \pm 0.021}$ & $7075.08 \pm 274.29$
& ${\mathbf{94.8 \pm 1.7}}^{*}$ & -- & $95.79 \pm 0.13$ & ${95.44 \pm 1.02}^{*}$
& $\mathbf{7.84 \pm 0.00}$ \\ \cline{2-11}
& Baseline
& $27.66$ & -- & $260537$ & $\mathbf{6347.8}$
& ${93.83}^{*}$ & -- & $\mathbf{96.74}$ & ${\mathbf{95.75}}^{*}$
& $100$ \\ \hline

\multirow{2}{*}{Malware 60}
& AMR
& $\mathbf{1.773 \pm 0.122}$ & -- & $\mathbf{0.239 \pm 0.010}$ & $\mathbf{4344.76 \pm 216.72}$
& $93.9 \pm 2.1$ & -- & $95.87 \pm 0.58$ & $94.32 \pm 0.26$
& $\mathbf{5.23 \pm 0.00}$ \\ \cline{2-11}
& Baseline
& $41.21$ & -- & $390806$ & $6256.4$
& $\mathbf{96.16}$ & -- & $\mathbf{97.87}$ & $\mathbf{96.70}$
& $100$ \\ \hline

\multirow{2}{*}{Tuadromd 20}
& AMR
& $\mathbf{0.404 \pm 0.081}$ & ${\mathbf{99.670 \pm 2.957}}^{*}$ & $\mathbf{0.425 \pm 0.082}$ & ${\mathbf{45.502 \pm 0.199}}^{*}$
& $\mathbf{98.9 \pm 0.0}$ & $\mathbf{98.88 \pm 0.06}$ & $97.00 \pm 0.12$ & ${\mathbf{98.74 \pm 0.06}}^{*}$
& $\mathbf{9.34 \pm 4.04}$ \\ \cline{2-11}
& Baseline
& $2.37$ & ${102.11}^{*}$ & $1987$ & ${45.60}^{*}$
& $98.77$ & $98.77$ & $\mathbf{98.66}$ & ${98.70}^{*}$
& $100$ \\ \hline

\multirow{2}{*}{Tuadromd 40}
& AMR
& $\mathbf{0.306 \pm 0.023}$ & $\mathbf{93.067 \pm 1.545}$ & $\mathbf{0.467 \pm 0.013}$ & $\mathbf{41.645 \pm 0.846}$
& $\mathbf{98.9 \pm 0.1}$ & $\mathbf{98.79 \pm 0.10}$ & $96.34 \pm 0.56$ & $\mathbf{98.90 \pm 0.04}$
& $\mathbf{5.84 \pm 2.02}$ \\ \cline{2-11}
& Baseline
& $4.69$ & $100.14$ & $3882$ & $43.94$
& $97.3$ & $97.6$ & $\mathbf{98.66}$ & $98.84$
& $100$ \\ \hline

\multirow{2}{*}{Tuadromd 60}
& AMR
& $\mathbf{0.324 \pm 0.027}$ & $\mathbf{75.595 \pm 0.209}$ & $\mathbf{0.034 \pm 0.002}$ & $\mathbf{37.910 \pm 0.194}$
& $\mathbf{98.9 \pm 0.0}$ & $\mathbf{98.69 \pm 0.07}$ & $98.32 \pm 0.02$ & $\mathbf{98.81 \pm 0.03}$
& $\mathbf{4.67 \pm 0.00}$ \\ \cline{2-11}
& Baseline
& $6.21$ & $100.6$ & $6476$ & $43.96$
& $97.6$ & $97.3$ & $\mathbf{98.66}$ & $98.66$
& $100$ \\ \hline

\end{tabular}
\begin{tabular}{|c|c|cccc|cccc|c|}
\hline
\multirow{2}{*}{Data Set} & \multirow{2}{*}{Method} & \multicolumn{4}{c|}{Time(s)} & \multicolumn{4}{c|}{Accuracy(\%)} & \multirow{2}{*}{Impute (\%)} \\
\cline{3-10}
 & & KNN & MICE & TCSDI & MF & KNN & MICE & TCSDI & MF &  \\
\hline

\multirow{2}{*}{Default 20}
& AMR
& $\mathbf{1.031 \pm 0.079}$ & $\mathbf{1.653 \pm 0.101}$ & $\mathbf{0.621 \pm 0.014}$ & $\mathbf{95.465 \pm 0.579}$
& $78.8 \pm 0.1$ & $78.79 \pm 0.19$ & $78.57 \pm 0.09$ & $78.77 \pm 0.14$
& $\mathbf{4.17 \pm 0.00}$ \\ \cline{2-11}
& Baseline
& $11.45$ & $6.14$ & $7125$ & $112.88$
& $\mathbf{81.02}$ & $\mathbf{81.02}$ & $\mathbf{81.02}$ & $\mathbf{81.02}$
& $100$ \\ \hline

\multirow{2}{*}{Default 40}
& AMR
& $\mathbf{9.907 \pm 0.286}$ & $\mathbf{1.386 \pm 0.087}$ & $\mathbf{0.582 \pm 0.017}$ & $\mathbf{87.995 \pm 0.290}$
& ${80.1 \pm 1.1}^{*}$ & ${80.10 \pm 1.42}^{*}$ & $78.13 \pm 0.07$ & ${80.01 \pm 1.49}^{*}$
& $\mathbf{52.08 \pm 0.00}$ \\ \cline{2-11}
& Baseline
& $19.93$ & $6.15$ & $14291$ & $106.22$
& ${\mathbf{81.02}}^{*}$ & ${\mathbf{81.02}}^{*}$ & $\mathbf{81.02}$ & ${\mathbf{81.02}}^{*}$
& $100$ \\ \hline

\multirow{2}{*}{Default 60}
& AMR
& $\mathbf{11.745 \pm 0.130}$ & $\mathbf{1.115 \pm 0.081}$ & $\mathbf{0.283 \pm 0.014}$ & $\mathbf{75.545 \pm 1.188}$
& $80.9 \pm 0.1$ & ${80.97 \pm 0.16}^{*}$ & $78.14 \pm 0.01$ & ${\mathbf{81.04 \pm 0.06}}^{*}$
& $\mathbf{52.08 \pm 0.00}$ \\ \cline{2-11}
& Baseline
& $26.07$ & $7.91$ & $21307$ & $103.05$
& $\mathbf{81.02}$ & ${81.02}^{*}$ & $\mathbf{81.02}$ & ${81.02}^{*}$
& $100$ \\ \hline

\multirow{2}{*}{Malware 20}
& AMR
& $\mathbf{4.962 \pm 1.496}$ & -- & $\mathbf{0.476 \pm 0.023}$ & $\mathbf{5408.02 \pm 369.08}$
& ${\mathbf{96.4 \pm 0.2}}^{*}$ & -- & $\mathbf{96.38 \pm 0.23}$ & ${96.23 \pm 0.36}^{*}$
& $\mathbf{20.90 \pm 9.10}$ \\ \cline{2-11}
& Baseline
& $17.71$ & - & - & $6830.2$
& ${96.30}^{*}$ & - & - & ${\mathbf{96.59}}^{*}$
& $100$ \\ \hline

\multirow{2}{*}{Malware 40}
& AMR
& $\mathbf{4.309 \pm 2.176}$ & -- & $\mathbf{0.921 \pm 0.735}$ & ${\mathbf{6361.24 \pm 276.94}}^{*}$
& $\mathbf{96.4 \pm 0.2}$ & -- & $\mathbf{94.12 \pm 2.85}$ & ${\mathbf{96.13 \pm 0.68}}^{*}$
& $\mathbf{13.06 \pm 9.10}$ \\ \cline{2-11}
& Baseline
& $36.10$ & - & - & ${6460.7}^{*}$
& $96.15$ & - & - & ${95.90}^{*}$
& $100$ \\ \hline

\multirow{2}{*}{Malware 60}
& AMR
& $\mathbf{2.787 \pm 0.911}$ & -- & $\mathbf{0.293 \pm 0.011}$ & $\mathbf{3932.27 \pm 214.79}$
& ${\mathbf{96.2 \pm 0.4}}^{*}$ & -- & $\mathbf{96.02 \pm 0.20}$ & $94.86 \pm 1.44$
& $\mathbf{6.96 \pm 3.01}$ \\ \cline{2-11}
& Baseline
& $48.33$ & - & - & $5794.3$
& ${95.85}^{*}$ & - & - & $\mathbf{96.18}$
& $100$ \\ \hline

\multirow{2}{*}{Tuadromd 20}
& AMR
& $\mathbf{0.187 \pm 0.002}$ & ${103.277 \pm 16.587}^{*}$ & $\mathbf{0.069 \pm 0.002}$ & $\mathbf{42.845 \pm 0.728}$
& $98.6 \pm 0.0$ & $98.51 \pm 0.06$ & $98.70 \pm 0.04$ & $98.62 \pm 0.07$
& $\mathbf{7.00 \pm 0.10}$ \\ \cline{2-11}
& Baseline
& $1.72$ & ${101.1}^{*}$ & $1673.4$ & $44.55$
& $\mathbf{98.80}$ & $\mathbf{98.73}$ & $\mathbf{98.81}$ & $\mathbf{98.81}$
& $100$ \\ \hline

\multirow{2}{*}{Tuadromd 40}
& AMR
& $\mathbf{0.141 \pm 0.002}$ & $\mathbf{91.316 \pm 1.460}$ & $\mathbf{0.055 \pm 0.005}$ & $\mathbf{38.095 \pm 0.229}$
& $\mathbf{98.6 \pm 0.0}$ & $\mathbf{98.50 \pm 0.14}$ & $98.45 \pm 0.10$ & $98.55 \pm 0.20$
& $\mathbf{3.50 \pm 0.20}$ \\ \cline{2-11}
& Baseline
& $3.17$ & $101.5$ & $3451$ & $44.57$
& $97.3$ & $97.6$ & $\mathbf{98.80}$ & $\mathbf{98.70}$
& $100$ \\ \hline

\multirow{2}{*}{Tuadromd 60}
& AMR
& $\mathbf{0.207 \pm 0.021}$ & $\mathbf{73.146 \pm 0.396}$ & $\mathbf{0.037 \pm 0.002}$ & $\mathbf{34.520 \pm 0.383}$
& $\mathbf{98.4 \pm 0.1}$ & $\mathbf{98.28 \pm 0.21}$ & $98.07 \pm 0.12$ & $98.39 \pm 0.13$
& $\mathbf{2.33 \pm 0.50}$ \\ \cline{2-11}
& Baseline
& $4.39$ & $116.08$ & $5036$ & $44.17$
& $97.6$ & $97.3$ & $\mathbf{98.82}$ & $\mathbf{98.73}$
& $100$ \\ \hline

\end{tabular}
\begin{tabular}{|c|c|cccc|cccc|c|}
\hline
\multirow{2}{*}{Data Set} & \multirow{2}{*}{Method} & \multicolumn{4}{c|}{Time(s)} & \multicolumn{4}{c|}{Accuracy(\%)} & \multirow{2}{*}{Impute (\%)} \\
\cline{3-10}
 & & KNN & MICE & TCSDI & MF & KNN & MICE & TCSDI & MF &  \\
\hline

\multirow{2}{*}{Default 20}
& AMR
& $\mathbf{0.751 \pm 0.023}$ & $\mathbf{1.266 \pm 0.087}$ & $\mathbf{0.472 \pm 0.005}$ & $\mathbf{76.331 \pm 0.250}$
& $78.2 \pm 0.2$ & $78.25 \pm 0.30$ & $80.84 \pm 0.08$ & $78.25 \pm 0.30$
& $\mathbf{2.32 \pm 0.00}$ \\ \cline{2-11}
& Baseline
& $17.67$ & $6.65$ & $12820.5$ & $113.13$
& $\mathbf{81.02}$ & $\mathbf{81.02}$ & $\mathbf{81.02}$ & $\mathbf{81.02}$
& $100$ \\ \hline

\multirow{2}{*}{Default 40}
& AMR
& $\mathbf{9.295 \pm 0.074}$ & $\mathbf{1.023 \pm 0.043}$ & $\mathbf{0.242 \pm 0.004}$ & $\mathbf{65.329 \pm 0.751}$
& $70.1 \pm 7.3$ & ${70.34 \pm 10.92}^{*}$ & $78.09 \pm 0.01$ & $79.56 \pm 0.26$
& $\mathbf{40.30 \pm 0.00}$ \\ \cline{2-11}
& Baseline
& $29.59$ & $6.25$ & $22838$ & $105.59$
& $\mathbf{81.02}$ & ${\mathbf{81.02}}^{*}$ & $\mathbf{81.02}$ & $\mathbf{81.02}$
& $100$ \\ \hline

\multirow{2}{*}{Default 60}
& AMR
& $\mathbf{7.405 \pm 0.047}$ & $\mathbf{0.804 \pm 0.050}$ & $\mathbf{0.206 \pm 0.014}$ & $\mathbf{48.111 \pm 0.578}$
& $57.0 \pm 0.1$ & $56.93 \pm 0.22$ & $78.13 \pm 0.01$ & $71.48 \pm 5.23$
& $\mathbf{37.14 \pm 0.00}$ \\ \cline{2-11}
& Baseline
& $35.90$ & $6.77$ & $29978.4$ & $104.16$
& $\mathbf{81.02}$ & $\mathbf{81.02}$ & $\mathbf{81.02}$ & $\mathbf{81.02}$
& $100$ \\ \hline

\multirow{2}{*}{Malware 20}
& AMR
& $\mathbf{6.022 \pm 0.930}$ & -- & $\mathbf{0.989 \pm 0.785}$ & $6578.75 \pm 135.13$
& $95.4 \pm 0.6$ & -- & $\mathbf{93.88 \pm 2.78}$ & $95.57 \pm 0.22$
& $\mathbf{20.00 \pm 4.96}$ \\ \cline{2-11}
& Baseline
& $28.96$ & -- & -- & $\mathbf{5959.7}$
& $\mathbf{96.55}$ & -- & -- & $\mathbf{96.52}$
& $100$ \\ \hline

\multirow{2}{*}{Malware 40}
& AMR
& $\mathbf{16.311 \pm 4.509}$ & -- & $\mathbf{1.582 \pm 0.270}$ & $4947.08 \pm 491.76$
& $95.8 \pm 0.2$ & -- & $\mathbf{90.07 \pm 0.03}$ & ${94.45 \pm 2.21}^{*}$
& $\mathbf{34.08 \pm 8.43}$ \\ \cline{2-11}
& Baseline
& $50.34$ & -- & -- & $\mathbf{7124.4}$
& $\mathbf{96.52}$ & -- & -- & ${\mathbf{96.33}}^{*}$
& $100$ \\ \hline

\multirow{2}{*}{Malware 60}
& AMR
& $\mathbf{2.168 \pm 0.274}$ & -- & $\mathbf{0.137 \pm 0.007}$ & $\mathbf{1369.67 \pm 8.65}$
& $94.3 \pm 1.1$ & -- & $\mathbf{94.74 \pm 0.67}$ & $95.53 \pm 0.63^{*}$
& $\mathbf{7.42 \pm 0.00}$ \\ \cline{2-11}
& Baseline
& $63.30$ & -- & -- & $6061.5$
& $\mathbf{96.18}$ & -- & -- & $\mathbf{96.08}^{*}$
& $100$ \\ \hline

\multirow{2}{*}{Tuadromd 20}
& AMR
& $\mathbf{0.255 \pm 0.088}$ & $\mathbf{90.768 \pm 1.724}$ & $\mathbf{0.059 \pm 0.001}$ & $\mathbf{41.022 \pm 2.155}$
& $98.5 \pm 0.0$ & $98.46 \pm 0.03$ & $98.54 \pm 0.02$ & $98.60 \pm 0.04$
& $\mathbf{3.90 \pm 0.00}$ \\ \cline{2-11}
& Baseline
& $2.55$ & $100.5$ & $3402.6$ & $46.34$
& $\mathbf{98.80}$ & $\mathbf{98.74}$ & $\mathbf{98.82}$ & $\mathbf{98.88}$
& $100$ \\ \hline

\multirow{2}{*}{Tuadromd 40}
& AMR
& $\mathbf{0.139 \pm 0.054}$ & $\mathbf{80.322 \pm 14.707}$ & $\mathbf{0.029 \pm 0.003}$ & $\mathbf{36.407 \pm 0.043}$
& $98.2 \pm 0.0$ & $98.12 \pm 0.12$ & $97.90 \pm 0.04$ & $98.11 \pm 0.04$
& $\mathbf{2.18 \pm 0.00}$ \\ \cline{2-11}
& Baseline
& $4.39$ & $103.71$ & $6098.7$ & $44.13$
& $\mathbf{98.70}$ & $\mathbf{98.87}$ & $\mathbf{98.87}$ & $\mathbf{98.80}$
& $100$ \\ \hline

\multirow{2}{*}{Tuadromd 60}
& AMR
& $\mathbf{0.140 \pm 0.026}$ & $\mathbf{63.830 \pm 0.344}$ & $\mathbf{0.015 \pm 0.001}$ & $\mathbf{33.709 \pm 0.340}$
& $97.6 \pm 0.0$ & $97.72 \pm 0.08$ & $97.08 \pm 0.03$ & $97.68 \pm 0.11$
& $\mathbf{1.67 \pm 0.00}$ \\ \cline{2-11}
& Baseline
& $5.73$ & $101.39$ & $6090.7$ & $43.86$
& $\mathbf{98.84}$ & $\mathbf{98.59}$ & $\mathbf{98.82}$ & $\mathbf{98.82}$
& $100$ \\ \hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\textbf{Data Set} & \textbf{Missingness} & \textbf{KNN (MB)} & \textbf{MICE (MB)} & \textbf{RF (MB)} \\
\hline

%%%%%%%%%%%%%%%%%%%%%%%% MCAR %%%%%%%%%%%%%%%%%%%%%%
\multirow{2}{*}{Malware 20}
  & MR       & 1117.88 $\pm$ 32.26 & --    & 1590.53 $\pm$ 26.32 \\ \cline{2-5}
  & Baseline & \textbf{948.41}     & --    & \textbf{1553.54}    \\ \hline

\multirow{2}{*}{Malware 40}
  & MR       & \textbf{1062.91 $\pm$ 6.64}  & --    & \textbf{1513.21 $\pm$ 17.08} \\ \cline{2-5}
  & Baseline & 1361.96                      & --    & 1533.32                      \\ \hline

\multirow{2}{*}{Malware 60}
  & MR       & \textbf{980.17 $\pm$ 8.10}   & --    & \textbf{1325.63 $\pm$ 8.14} \\ \cline{2-5}
  & Baseline & 1427.75                      & --    & 1336.04                     \\ \hline

\multirow{2}{*}{Tuadromd 20}
  & MR       & \textbf{231.82 $\pm$ 5.39}   & 449.32 $\pm$ 3.40 & 250.21 $\pm$ 5.11 \\ \cline{2-5}
  & Baseline & 256.53                       & \textbf{438.91}   & \textbf{237.93}   \\ \hline

\multirow{2}{*}{Tuadromd 40}
  & MR       & \textbf{252.97 $\pm$ 0.00}   & \textbf{442.13 $\pm$ 0.63} & 258.38 $\pm$ 4.29 \\ \cline{2-5}
  & Baseline & 356.64                       & 448.42                       & \textbf{249.85}   \\ \hline

\multirow{2}{*}{Tuadromd 60}
  & MR       & \textbf{248.74 $\pm$ 0.00}   & \textbf{431.94 $\pm$ 1.04} & \textbf{261.36 $\pm$ 0.01} \\ \cline{2-5}
  & Baseline & 410.12                       & 450.02                      & 265.16                        \\ \hline

\multirow{2}{*}{Default 20}
  & MR       & \textbf{1104.84 $\pm$ 7.56}  & \textbf{201.51 $\pm$ 2.95}$^{*}$ & \textbf{518.21 $\pm$ 5.27}$^{*}$ \\ \cline{2-5}
  & Baseline & 3351.83                      & 201.60$^{*}$                      & 520.94$^{*}$                      \\ \hline

\multirow{2}{*}{Default 40}
  & MR       & \textbf{1620.02 $\pm$ 0.19}  & \textbf{202.02 $\pm$ 0.08} & \textbf{483.82 $\pm$ 2.21} \\ \cline{2-5}
  & Baseline & 3502.82                      & 211.12                      & 510.90                      \\ \hline

\multirow{2}{*}{Default 60}
  & MR       & \textbf{1795.03 $\pm$ 0.00}  & \textbf{196.68 $\pm$ 0.06} & \textbf{455.88 $\pm$ 5.02} \\ \cline{2-5}
  & Baseline & 3094.94                      & 210.98                      & 537.61                      \\ \hline

\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\textbf{Data Set} & \textbf{Missingness} & \textbf{KNN (MB)} & \textbf{MICE (MB)} & \textbf{RF (MB)} \\
\hline

\multirow{2}{*}{Malware 20}
  & MR       & \textbf{993.87 $\pm$ 126.31}$^{*}$ & --    & \textbf{2007.92 $\pm$ 3.40} \\ \cline{2-5}
  & Baseline & 994.18$^{*}$                       & --    & 2188.73                     \\ \hline

\multirow{2}{*}{Malware 40}
  & MR       & \textbf{917.31 $\pm$ 115.00} & --    & \textbf{2021.64 $\pm$ 5.70} \\ \cline{2-5}
  & Baseline & 1065.12                      & --    & 2187.40                     \\ \hline

\multirow{2}{*}{Malware 60}
  & MR       & \textbf{816.95 $\pm$ 163.75} & --    & \textbf{1772.30 $\pm$ 17.17} \\ \cline{2-5}
  & Baseline & 1139.50                      & --    & 2203.27                      \\ \hline

\multirow{2}{*}{Tuadromd 20}
  & MR       & \textbf{209.48 $\pm$ 15.13}  & \textbf{433.15 $\pm$ 2.01} & \textbf{229.71 $\pm$ 0.62} \\ \cline{2-5}
  & Baseline & 261.24                       & 439.85                     & 240.76                      \\ \hline

\multirow{2}{*}{Tuadromd 40}
  & MR       & \textbf{203.47 $\pm$ 12.71}  & \textbf{420.14 $\pm$ 0.06} & \textbf{215.76 $\pm$ 0.05} \\ \cline{2-5}
  & Baseline & 315.21                       & 437.52                     & 239.30                      \\ \hline

\multirow{2}{*}{Tuadromd 60}
  & MR       & \textbf{195.01 $\pm$ 15.02}  & \textbf{407.45 $\pm$ 0.31} & \textbf{202.39 $\pm$ 0.74} \\ \cline{2-5}
  & Baseline & 363.12                       & 436.17                     & 238.28                      \\ \hline

\multirow{2}{*}{Default 20}
  & MR       & \textbf{1088.75 $\pm$ 11.70} & \textbf{198.16 $\pm$ 2.74} & \textbf{500.35 $\pm$ 2.40} \\ \cline{2-5}
  & Baseline & 3351.95                      & 203.22                     & 526.95                      \\ \hline

\multirow{2}{*}{Default 40}
  & MR       & \textbf{1586.52 $\pm$ 14.87} & \textbf{186.76 $\pm$ 0.99} & \textbf{458.04 $\pm$ 1.57} \\ \cline{2-5}
  & Baseline & 3460.50                      & 203.51                     & 506.00                      \\ \hline

\multirow{2}{*}{Default 60}
  & MR       & \textbf{1743.08 $\pm$ 14.18} & \textbf{183.20 $\pm$ 0.24} & \textbf{431.29 $\pm$ 1.56} \\ \cline{2-5}
  & Baseline & 3050.28                      & 201.71                     & 507.08                      \\ \hline
  
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
\textbf{Data Set} & \textbf{Missingness} & \textbf{KNN (MB)} & \textbf{MICE (MB)} & \textbf{RF (MB)} \\
\hline

\multirow{2}{*}{Malware 20}
  & MR       & \textbf{917.23 $\pm$ 144.43}$^{*}$ & --    & \textbf{1987.47 $\pm$ 19.47} \\ \cline{2-5}
  & Baseline & 1060.02$^{*}$                      & --    & 2205.59                      \\ \hline

\multirow{2}{*}{Malware 40}
  & MR       & \textbf{801.97 $\pm$ 149.17} & --    & \textbf{1717.80 $\pm$ 11.01} \\ \cline{2-5}
  & Baseline & 1167.60                      & --    & 2176.25                      \\ \hline

\multirow{2}{*}{Malware 60}
  & MR       & \textbf{847.54 $\pm$ 182.56} & --    & \textbf{1502.17 $\pm$ 0.11} \\ \cline{2-5}
  & Baseline & 1254.33                      & --    & 2202.88                     \\ \hline

\multirow{2}{*}{Tuadromd 20}
  & MR       & \textbf{207.31 $\pm$ 15.65}  & \textbf{423.10 $\pm$ 1.04} & \textbf{216.53 $\pm$ 0.16} \\ \cline{2-5}
  & Baseline & 286.32                       & 439.73                    & 240.33                     \\ \hline

\multirow{2}{*}{Tuadromd 40}
  & MR       & \textbf{195.30 $\pm$ 15.87}  & \textbf{407.96 $\pm$ 1.19} & \textbf{196.51 $\pm$ 0.23} \\ \cline{2-5}
  & Baseline & 364.70                       & 436.82                     & 237.68                     \\ \hline

\multirow{2}{*}{Tuadromd 60}
  & MR       & \textbf{189.19 $\pm$ 21.07}  & \textbf{395.02 $\pm$ 2.05} & \textbf{182.25 $\pm$ 0.13} \\ \cline{2-5}
  & Baseline & 412.00                       & 438.30                     & 238.52                     \\ \hline

\multirow{2}{*}{Default 20}
  & MR       & \textbf{1158.21 $\pm$ 1.98}  & \textbf{186.43 $\pm$ 3.31} & \textbf{484.08 $\pm$ 0.08} \\ \cline{2-5}
  & Baseline & 2652.80                      & 199.54                     & 526.40                     \\ \hline

\multirow{2}{*}{Default 40}
  & MR       & \textbf{1446.96 $\pm$ 8.63}  & \textbf{182.10 $\pm$ 0.05} & \textbf{412.10 $\pm$ 0.89} \\ \cline{2-5}
  & Baseline & 2638.18                      & 205.38                     & 507.42                     \\ \hline

\multirow{2}{*}{Default 60}
  & MR       & \textbf{1317.93 $\pm$ 182.56} & \textbf{176.42 $\pm$ 1.03} & \textbf{372.49 $\pm$ 0.18} \\ \cline{2-5}
  & Baseline & 2949.70                       & 205.37                     & 500.22                     \\ \hline

\end{tabular}
